Rationality problem for algebraic tori

We give the complete stably rational classification of algebraic tori of dimensions $4$ and $5$ over a field $k$. In particular, the stably rational classification of norm one tori whose Chevalley modules are of rank $4$ and $5$ is given. We show that there exist exactly $487$ (resp. $7$, resp. $216$) stably rational (resp. not stably but retract rational, resp. not retract rational) algebraic tori of dimension $4$, and there exist exactly $3051$ (resp. $25$, resp. $3003$) stably rational (resp. not stably but retract rational, resp. not retract rational) algebraic tori of dimension $5$. We make a procedure to compute a flabby resolution of a $G$-lattice effectively by using the computer algebra system GAP. Some algorithms may determine whether the flabby class of a $G$-lattice is invertible (resp. zero) or not. Using the algorithms, we determine all the flabby and coflabby $G$-lattices of rank up to $6$ and verify that they are stably permutation. We also show that the Krull-Schmidt theorem for $G$-lattices holds when the rank $\leq 4$, and fails when the rank is $5$. Indeed, there exist exactly $11$ (resp. $131$) $G$-lattices of rank $5$ (resp. $6$) which are decomposable into two different ranks. Moreover, when the rank is $6$, there exist exactly $18$ $G$-lattices which are decomposable into the same ranks but the direct summands are not isomorphic. We confirm that $H^1(G,F)=0$ for any Bravais group $G$ of dimension $n\leq 6$ where $F$ is the flabby class of the corresponding $G$-lattice of rank $n$. In particular, $H^1(G,F)=0$ for any maximal finite subgroup $G\leq {\rm GL}(n,\mathbb{Z})$ where $n\leq 6$. As an application of the methods developed, some examples of not retract (stably) rational fields over $k$ are given.

==> (inline-0) <==
\begin{tabular}{ll}
CARAT & $G$ \\\hline
(5,692,1) & $C_3\rtimes C_8$\\
(5,693,1) & $C_3\rtimes C_8$\\
(5,736,1) & $C_2\times (C_3\rtimes C_8)$\\
(5,911,1) & $S_5$\\
(5,912,1) & $S_5$
\end{tabular}
\begin{tabular}{ll}
CARAT & $G$\\\hline
(5,914,1) & $S_5$\\
(5,916,1) & $S_5$\\
(5,917,1) & $F_{20}$\\
(5,917,5) & $F_{20}$\\
(5,918,1) & $F_{20}$\\
\end{tabular}
\begin{tabular}{ll}
CARAT & $G$\\\hline
(5,918,5) & $F_{20}$\\
(5,919,1) & $C_2\times S_5$\\
(5,921,1) & $C_2\times S_5$\\
(5,922,1) & $C_2\times S_5$\\
(5,923,1) & $C_2\times S_5$
\end{tabular}
\begin{tabular}{ll}
CARAT & $G$\\\hline
(5,924,1) & $C_2\times S_5$\\
(5,925,1) & $C_2\times S_5$\\
(5,926,1) & $C_2\times F_{20}$\\
(5,926,3) & $C_2\times F_{20}$\\
(5,927,1) & $C_2\times F_{20}$
\end{tabular}
\begin{tabular}{ll}
CARAT & $G$\\\hline
(5,928,1) & $C_2\times F_{20}$\\
(5,928,3) & $C_2\times F_{20}$\\
(5,929,1) & $C_2\times F_{20}$\\
(5,930,1) & $C_2^2\times S_5$\\
(5,932,1) & $C_2^2\times F_{20}$
\end{tabular}
}\vspace*{4mm}
\end{center}
\begin{center}
Table $12$: $L(M)^G$ not retract $k$-rational, 
$M=M_1\oplus M_2\oplus M_3$,\\ rank $M_1=3$, rank $M_2=$ rank $M_3=1$, 
$M_i$ : indecomposable ($245$ cases)\vspace*{2mm}\\
{\tiny 
\begin{tabular}{l}
CARAT \\\hline
(5,11,4)\\
(5,12,4)\\
(5,12,5)\\
(5,14,4)\\
(5,16,4)\\
(5,16,5)\\
(5,17,4)\\
(5,17,5)\\
(5,17,7)\\
(5,17,12)\\
(5,18,7)\\
(5,19,5)\\
(5,20,4)\\
(5,20,5)\\
(5,20,7)\\
(5,20,12)\\
(5,21,4)\\
(5,21,5)\\
(5,21,7)\\
(5,22,5)\\
(5,22,12)\\
(5,23,7)\\
(5,23,15)\\
(5,24,5)\\
(5,24,7)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,24,8)\\
(5,24,10)\\
(5,24,20)\\
(5,25,3)\\
(5,25,5)\\
(5,25,9)\\
(5,25,10)\\
(5,26,3)\\
(5,26,5)\\
(5,26,8)\\
(5,26,12)\\
(5,26,22)\\
(5,27,3)\\
(5,27,6)\\
(5,28,3)\\
(5,28,9)\\
(5,29,3)\\
(5,29,6)\\
(5,30,5)\\
(5,30,10)\\
(5,31,4)\\
(5,31,6)\\
(5,31,7)\\
(5,31,12)\\
(5,31,19)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,32,8)\\
(5,32,10)\\
(5,32,26)\\
(5,40,2)\\
(5,44,2)\\
(5,45,2)\\
(5,46,2)\\
(5,47,2)\\
(5,47,3)\\
(5,48,2)\\
(5,48,3)\\
(5,48,9)\\
(5,48,10)\\
(5,49,2)\\
(5,49,3)\\
(5,49,10)\\
(5,50,2)\\
(5,50,3)\\
(5,51,3)\\
(5,52,2)\\
(5,52,3)\\
(5,52,9)\\
(5,53,2)\\
(5,53,3)\\
(5,54,2)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,55,2)\\
(5,55,3)\\
(5,56,2)\\
(5,56,3)\\
(5,59,3)\\
(5,60,2)\\
(5,60,10)\\
(5,61,2)\\
(5,62,10)\\
(5,63,2)\\
(5,63,9)\\
(5,63,10)\\
(5,64,3)\\
(5,65,3)\\
(5,65,9)\\
(5,65,10)\\
(5,66,2)\\
(5,66,3)\\
(5,67,2)\\
(5,68,2)\\
(5,69,3)\\
(5,70,3)\\
(5,71,2)\\
(5,71,3)\\
(5,71,6)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,72,2)\\
(5,72,21)\\
(5,72,22)\\
(5,73,2)\\
(5,73,21)\\
(5,73,22)\\
(5,74,2)\\
(5,75,2)\\
(5,75,21)\\
(5,76,2)\\
(5,76,6)\\
(5,76,28)\\
(5,76,29)\\
(5,76,32)\\
(5,77,2)\\
(5,77,6)\\
(5,78,2)\\
(5,78,3)\\
(5,78,22)\\
(5,79,2)\\
(5,79,3)\\
(5,79,21)\\
(5,79,22)\\
(5,80,2)\\
(5,80,3)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,81,3)\\
(5,81,6)\\
(5,81,29)\\
(5,82,3)\\
(5,82,6)\\
(5,83,2)\\
(5,83,3)\\
(5,84,3)\\
(5,85,3)\\
(5,86,2)\\
(5,87,2)\\
(5,88,2)\\
(5,88,3)\\
(5,88,21)\\
(5,88,22)\\
(5,89,2)\\
(5,89,3)\\
(5,90,2)\\
(5,90,21)\\
(5,90,24)\\
(5,91,2)\\
(5,91,3)\\
(5,92,2)\\
(5,93,2)\\
(5,94,2)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,94,14)\\
(5,95,2)\\
(5,96,2)\\
(5,97,2)\\
(5,98,6)\\
(5,99,2)\\
(5,99,3)\\
(5,99,32)\\
(5,100,2)\\
(5,100,3)\\
(5,101,2)\\
(5,102,2)\\
(5,103,6)\\
(5,502,6)\\
(5,503,1)\\
(5,503,4)\\
(5,504,1)\\
(5,504,4)\\
(5,505,1)\\
(5,506,1)\\
(5,507,1)\\
(5,507,4)\\
(5,508,1)\\
(5,508,4)\\
(5,509,1)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,510,1)\\
(5,510,4)\\
(5,511,1)\\
(5,511,4)\\
(5,512,1)\\
(5,512,4)\\
(5,513,1)\\
(5,514,1)\\
(5,514,4)\\
(5,515,1)\\
(5,515,4)\\
(5,516,1)\\
(5,516,4)\\
(5,517,1)\\
(5,517,4)\\
(5,518,1)\\
(5,518,8)\\
(5,519,1)\\
(5,519,16)\\
(5,520,16)\\
(5,521,16)\\
(5,522,1)\\
(5,522,16)\\
(5,523,1)\\
(5,523,9)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,524,1)\\
(5,524,9)\\
(5,525,1)\\
(5,526,1)\\
(5,526,8)\\
(5,527,1)\\
(5,527,9)\\
(5,528,1)\\
(5,528,9)\\
(5,529,1)\\
(5,529,9)\\
(5,530,1)\\
(5,530,9)\\
(5,531,1)\\
(5,532,1)\\
(5,533,1)\\
(5,533,9)\\
(5,534,1)\\
(5,534,8)\\
(5,535,1)\\
(5,536,1)\\
(5,536,9)\\
(5,537,1)\\
(5,537,9)\\
(5,538,1)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,538,9)\\
(5,539,1)\\
(5,539,8)\\
(5,540,1)\\
(5,540,9)\\
(5,541,1)\\
(5,541,9)\\
(5,542,1)\\
(5,542,9)\\
(5,543,1)\\
(5,544,1)\\
(5,544,8)\\
(5,545,1)\\
(5,545,8)\\
(5,546,1)\\
(5,546,8)\\
(5,547,1)\\
(5,547,8)\\
(5,548,1)\\
(5,548,9)\\ \\ \\ \\ \\ \\
\end{tabular}
}
\end{center}
\newpage
\begin{center}
Table $13$: $L(M)^G$ not retract $k$-rational, 
$M=M_1\oplus M_2$,\\ 
rank $M_1=3$, rank $M_2=2$, $M_i$ : indecomposable ($849$ cases)\vspace*{2mm}\\
%\fontsize{7pt}{7pt}\selectfont
{\tiny
\begin{tabular}{l}
CARAT \\\hline
(5,14,8)\\
(5,16,8)\\
(5,16,9)\\
(5,17,11)\\
(5,17,16)\\
(5,18,19)\\
(5,20,11)\\
(5,20,16)\\
(5,21,11)\\
(5,21,16)\\
(5,23,14)\\
(5,23,26)\\
(5,24,16)\\
(5,24,19)\\
(5,24,25)\\
(5,25,15)\\
(5,25,18)\\
(5,25,24)\\
(5,25,26)\\
(5,26,17)\\
(5,26,20)\\
(5,26,25)\\
(5,26,35)\\
(5,26,37)\\
(5,27,9)\\
(5,27,13)\\
(5,28,18)\\
(5,28,24)\\
(5,29,9)\\
(5,29,13)\\
(5,30,18)\\
(5,30,26)\\
(5,31,17)\\
(5,31,23)\\
(5,31,30)\\
(5,31,38)\\
(5,31,42)\\
(5,32,17)\\
(5,32,24)\\
(5,32,50)\\
(5,35,2)\\
(5,36,2)\\
(5,36,5)\\
(5,38,5)\\
(5,38,8)\\
(5,39,2)\\
(5,39,4)\\
(5,47,7)\\
(5,48,7)\\
(5,48,14)\\
(5,49,7)\\
(5,49,14)\\
(5,50,7)\\
(5,51,7)\\
(5,52,7)\\
(5,53,7)\\
(5,55,7)\\
(5,56,7)\\
(5,59,7)\\
(5,60,14)\\
(5,63,14)\\
(5,64,7)\\
(5,65,7)\\
(5,65,14)\\
(5,66,7)\\
(5,69,7)\\
(5,70,7)\\
(5,71,11)\\
(5,71,15)\\
(5,71,18)\\
(5,71,20)\\
(5,71,21)\\
(5,72,8)\\
(5,72,12)\\
(5,72,16)\\
(5,72,27)\\
(5,72,31)\\
(5,72,33)\\
(5,72,35)\\
(5,73,8)\\
(5,73,12)\\
(5,73,16)\\
(5,73,27)\\
(5,73,31)\\
(5,73,33)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,73,35)\\
(5,74,12)\\
(5,75,12)\\
(5,75,31)\\
(5,76,11)\\
(5,76,15)\\
(5,76,20)\\
(5,76,21)\\
(5,76,37)\\
(5,76,41)\\
(5,76,44)\\
(5,76,46)\\
(5,76,47)\\
(5,77,11)\\
(5,77,15)\\
(5,77,20)\\
(5,77,21)\\
(5,78,8)\\
(5,78,11)\\
(5,78,14)\\
(5,78,27)\\
(5,78,33)\\
(5,79,8)\\
(5,79,11)\\
(5,79,14)\\
(5,79,16)\\
(5,79,27)\\
(5,79,30)\\
(5,79,33)\\
(5,79,35)\\
(5,80,8)\\
(5,80,11)\\
(5,80,14)\\
(5,81,18)\\
(5,81,20)\\
(5,81,44)\\
(5,82,18)\\
(5,82,20)\\
(5,83,8)\\
(5,83,12)\\
(5,83,14)\\
(5,83,16)\\
(5,84,14)\\
(5,85,8)\\
(5,85,14)\\
(5,85,16)\\
(5,86,5)\\
(5,86,8)\\
(5,87,5)\\
(5,87,8)\\
(5,87,10)\\
(5,88,8)\\
(5,88,12)\\
(5,88,14)\\
(5,88,16)\\
(5,88,27)\\
(5,88,31)\\
(5,88,33)\\
(5,88,35)\\
(5,89,8)\\
(5,89,12)\\
(5,89,14)\\
(5,89,16)\\
(5,90,8)\\
(5,90,12)\\
(5,90,15)\\
(5,90,27)\\
(5,90,31)\\
(5,90,33)\\
(5,90,34)\\
(5,91,8)\\
(5,91,11)\\
(5,91,14)\\
(5,91,16)\\
(5,92,12)\\
(5,93,5)\\
(5,93,8)\\
(5,94,5)\\
(5,94,8)\\
(5,94,10)\\
(5,94,17)\\
(5,94,20)\\
(5,94,22)\\
(5,95,5)\\
(5,95,8)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,95,10)\\
(5,96,5)\\
(5,96,8)\\
(5,96,10)\\
(5,97,5)\\
(5,97,8)\\
(5,97,10)\\
(5,98,20)\\
(5,99,15)\\
(5,99,18)\\
(5,99,47)\\
(5,100,11)\\
(5,100,15)\\
(5,100,18)\\
(5,101,12)\\
(5,102,8)\\
(5,102,12)\\
(5,103,20)\\
(5,104,2)\\
(5,105,2)\\
(5,105,4)\\
(5,105,8)\\
(5,107,4)\\
(5,109,2)\\
(5,109,4)\\
(5,109,8)\\
(5,109,10)\\
(5,110,4)\\
(5,111,2)\\
(5,111,8)\\
(5,111,10)\\
(5,112,2)\\
(5,113,2)\\
(5,115,2)\\
(5,116,2)\\
(5,116,4)\\
(5,116,11)\\
(5,116,17)\\
(5,116,19)\\
(5,116,23)\\
(5,118,12)\\
(5,118,16)\\
(5,119,2)\\
(5,119,7)\\
(5,120,2)\\
(5,120,10)\\
(5,122,2)\\
(5,122,13)\\
(5,123,2)\\
(5,123,4)\\
(5,123,11)\\
(5,123,13)\\
(5,124,2)\\
(5,124,4)\\
(5,125,2)\\
(5,125,4)\\
(5,127,2)\\
(5,127,4)\\
(5,127,8)\\
(5,127,10)\\
(5,128,2)\\
(5,128,8)\\
(5,128,10)\\
(5,129,4)\\
(5,130,2)\\
(5,130,4)\\
(5,131,2)\\
(5,131,7)\\
(5,132,2)\\
(5,132,7)\\
(5,132,9)\\
(5,132,13)\\
(5,134,2)\\
(5,134,7)\\
(5,135,2)\\
(5,136,2)\\
(5,136,10)\\
(5,136,12)\\
(5,136,16)\\
(5,139,2)\\
(5,139,8)\\
(5,139,10)\\
(5,140,4)\\
(5,140,10)\\
(5,140,14)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,140,16)\\
(5,140,20)\\
(5,140,22)\\
(5,141,4)\\
(5,141,10)\\
(5,141,14)\\
(5,141,16)\\
(5,141,20)\\
(5,141,22)\\
(5,142,2)\\
(5,142,4)\\
(5,142,11)\\
(5,142,13)\\
(5,142,17)\\
(5,142,19)\\
(5,142,23)\\
(5,142,25)\\
(5,143,2)\\
(5,143,4)\\
(5,143,8)\\
(5,143,10)\\
(5,143,14)\\
(5,143,16)\\
(5,143,20)\\
(5,143,22)\\
(5,144,4)\\
(5,144,8)\\
(5,144,10)\\
(5,145,2)\\
(5,145,4)\\
(5,145,8)\\
(5,145,10)\\
(5,146,4)\\
(5,146,8)\\
(5,146,10)\\
(5,147,2)\\
(5,148,2)\\
(5,148,7)\\
(5,149,2)\\
(5,149,10)\\
(5,149,12)\\
(5,149,16)\\
(5,150,2)\\
(5,150,4)\\
(5,151,2)\\
(5,151,7)\\
(5,151,9)\\
(5,151,13)\\
(5,152,2)\\
(5,153,2)\\
(5,153,4)\\
(5,153,8)\\
(5,153,10)\\
(5,154,2)\\
(5,154,7)\\
(5,154,9)\\
(5,154,13)\\
(5,155,2)\\
(5,157,2)\\
(5,157,4)\\
(5,157,8)\\
(5,158,2)\\
(5,158,4)\\
(5,158,8)\\
(5,158,10)\\
(5,159,2)\\
(5,159,4)\\
(5,160,2)\\
(5,224,4)\\
(5,227,5)\\
(5,228,3)\\
(5,232,4)\\
(5,232,9)\\
(5,233,4)\\
(5,233,6)\\
(5,234,5)\\
(5,234,7)\\
(5,235,3)\\
(5,235,4)\\
(5,236,3)\\
(5,236,4)\\
(5,237,3)\\
(5,239,4)\\
(5,239,5)\\
(5,240,4)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,240,6)\\
(5,240,14)\\
(5,240,15)\\
(5,241,4)\\
(5,241,5)\\
(5,241,9)\\
(5,241,11)\\
(5,242,4)\\
(5,242,14)\\
(5,244,4)\\
(5,244,6)\\
(5,244,14)\\
(5,244,15)\\
(5,246,5)\\
(5,246,7)\\
(5,246,17)\\
(5,246,18)\\
(5,247,3)\\
(5,247,7)\\
(5,248,3)\\
(5,248,4)\\
(5,248,7)\\
(5,248,8)\\
(5,249,4)\\
(5,249,5)\\
(5,249,9)\\
(5,249,10)\\
(5,251,4)\\
(5,251,5)\\
(5,251,9)\\
(5,251,10)\\
(5,253,4)\\
(5,254,5)\\
(5,254,6)\\
(5,256,3)\\
(5,256,4)\\
(5,257,4)\\
(5,257,5)\\
(5,257,9)\\
(5,257,11)\\
(5,258,3)\\
(5,258,4)\\
(5,258,7)\\
(5,258,8)\\
(5,259,3)\\
(5,260,3)\\
(5,260,4)\\
(5,261,3)\\
(5,261,4)\\
(5,261,7)\\
(5,261,8)\\
(5,262,4)\\
(5,262,5)\\
(5,264,4)\\
(5,264,5)\\
(5,265,4)\\
(5,265,5)\\
(5,265,9)\\
(5,265,10)\\
(5,266,3)\\
(5,266,4)\\
(5,273,2)\\
(5,274,2)\\
(5,275,2)\\
(5,276,2)\\
(5,278,2)\\
(5,279,2)\\
(5,280,2)\\
(5,280,4)\\
(5,281,2)\\
(5,282,2)\\
(5,285,2)\\
(5,288,2)\\
(5,289,2)\\
(5,290,2)\\
(5,290,4)\\
(5,291,2)\\
(5,291,4)\\
(5,294,2)\\
(5,294,4)\\
(5,295,2)\\
(5,295,4)\\
(5,296,2)\\
(5,296,4)\\
(5,299,2)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,299,4)\\
(5,302,2)\\
(5,302,10)\\
(5,303,2)\\
(5,303,6)\\
(5,304,2)\\
(5,304,10)\\
(5,305,2)\\
(5,305,6)\\
(5,305,10)\\
(5,305,12)\\
(5,306,4)\\
(5,306,10)\\
(5,309,2)\\
(5,309,4)\\
(5,309,6)\\
(5,309,8)\\
(5,310,2)\\
(5,310,6)\\
(5,311,2)\\
(5,311,4)\\
(5,312,2)\\
(5,312,6)\\
(5,315,4)\\
(5,315,8)\\
(5,316,2)\\
(5,317,2)\\
(5,317,4)\\
(5,318,2)\\
(5,319,2)\\
(5,320,2)\\
(5,322,2)\\
(5,323,2)\\
(5,323,4)\\
(5,324,2)\\
(5,325,2)\\
(5,326,2)\\
(5,326,4)\\
(5,327,2)\\
(5,328,2)\\
(5,328,4)\\
(5,331,2)\\
(5,332,2)\\
(5,333,2)\\
(5,333,4)\\
(5,334,2)\\
(5,334,4)\\
(5,335,2)\\
(5,335,4)\\
(5,336,2)\\
(5,336,4)\\
(5,336,6)\\
(5,336,10)\\
(5,337,2)\\
(5,337,6)\\
(5,338,2)\\
(5,338,4)\\
(5,339,2)\\
(5,339,4)\\
(5,340,2)\\
(5,340,4)\\
(5,340,6)\\
(5,340,10)\\
(5,342,2)\\
(5,342,6)\\
(5,343,2)\\
(5,343,4)\\
(5,343,6)\\
(5,343,8)\\
(5,344,2)\\
(5,344,6)\\
(5,345,2)\\
(5,345,4)\\
(5,346,2)\\
(5,346,4)\\
(5,346,6)\\
(5,346,8)\\
(5,347,2)\\
(5,347,4)\\
(5,347,6)\\
(5,347,8)\\
(5,348,2)\\
(5,348,4)\\
(5,348,6)\\
(5,348,8)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,349,2)\\
(5,349,4)\\
(5,350,2)\\
(5,350,4)\\
(5,350,6)\\
(5,350,8)\\
(5,351,2)\\
(5,351,4)\\
(5,352,2)\\
(5,353,2)\\
(5,353,4)\\
(5,354,2)\\
(5,355,2)\\
(5,357,4)\\
(5,359,2)\\
(5,359,6)\\
(5,360,2)\\
(5,360,4)\\
(5,360,6)\\
(5,360,8)\\
(5,361,2)\\
(5,361,4)\\
(5,361,6)\\
(5,361,8)\\
(5,362,2)\\
(5,362,4)\\
(5,363,2)\\
(5,363,4)\\
(5,364,2)\\
(5,364,4)\\
(5,364,6)\\
(5,364,8)\\
(5,365,2)\\
(5,365,6)\\
(5,368,2)\\
(5,368,4)\\
(5,369,2)\\
(5,369,4)\\
(5,369,6)\\
(5,369,8)\\
(5,370,2)\\
(5,371,2)\\
(5,372,2)\\
(5,372,4)\\
(5,373,2)\\
(5,373,4)\\
(5,373,6)\\
(5,373,8)\\
(5,374,2)\\
(5,374,4)\\
(5,376,4)\\
(5,377,2)\\
(5,377,4)\\
(5,378,2)\\
(5,378,4)\\
(5,379,2)\\
(5,380,2)\\
(5,380,4)\\
(5,380,6)\\
(5,380,8)\\
(5,381,2)\\
(5,381,4)\\
(5,382,2)\\
(5,383,2)\\
(5,384,2)\\
(5,384,4)\\
(5,385,2)\\
(5,518,2)\\
(5,518,10)\\
(5,519,4)\\
(5,519,17)\\
(5,520,17)\\
(5,521,17)\\
(5,522,4)\\
(5,522,17)\\
(5,523,2)\\
(5,523,12)\\
(5,524,2)\\
(5,524,12)\\
(5,525,2)\\
(5,526,2)\\
(5,526,10)\\
(5,527,2)\\
(5,527,12)\\
(5,528,2)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,528,12)\\
(5,529,2)\\
(5,529,12)\\
(5,530,2)\\
(5,530,12)\\
(5,531,2)\\
(5,532,2)\\
(5,533,2)\\
(5,533,12)\\
(5,534,2)\\
(5,534,10)\\
(5,535,2)\\
(5,536,2)\\
(5,536,12)\\
(5,537,2)\\
(5,537,12)\\
(5,538,2)\\
(5,538,12)\\
(5,539,2)\\
(5,539,10)\\
(5,540,2)\\
(5,540,12)\\
(5,541,2)\\
(5,541,12)\\
(5,542,2)\\
(5,542,12)\\
(5,543,2)\\
(5,544,2)\\
(5,544,10)\\
(5,545,2)\\
(5,545,10)\\
(5,546,2)\\
(5,546,10)\\
(5,547,2)\\
(5,547,10)\\
(5,548,2)\\
(5,548,12)\\
(5,549,3)\\
(5,549,4)\\
(5,550,5)\\
(5,550,6)\\
(5,550,8)\\
(5,550,9)\\
(5,551,5)\\
(5,551,6)\\
(5,551,8)\\
(5,551,9)\\
(5,552,5)\\
(5,552,6)\\
(5,552,8)\\
(5,552,9)\\
(5,553,3)\\
(5,553,4)\\
(5,554,3)\\
(5,554,4)\\
(5,555,3)\\
(5,556,3)\\
(5,556,4)\\
(5,557,3)\\
(5,557,4)\\
(5,558,3)\\
(5,558,4)\\
(5,559,3)\\
(5,559,4)\\
(5,560,3)\\
(5,561,3)\\
(5,561,4)\\
(5,562,3)\\
(5,562,4)\\
(5,563,3)\\
(5,564,3)\\
(5,564,4)\\
(5,565,5)\\
(5,565,6)\\
(5,565,8)\\
(5,565,9)\\
(5,566,3)\\
(5,567,3)\\
(5,567,4)\\
(5,568,5)\\
(5,568,6)\\
(5,568,8)\\
(5,568,9)\\
(5,569,5)\\
(5,569,6)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,569,8)\\
(5,569,9)\\
(5,570,5)\\
(5,570,6)\\
(5,570,8)\\
(5,570,9)\\
(5,571,5)\\
(5,571,8)\\
(5,572,3)\\
(5,573,3)\\
(5,573,4)\\
(5,574,5)\\
(5,574,6)\\
(5,574,8)\\
(5,574,9)\\
(5,575,3)\\
(5,575,4)\\
(5,576,3)\\
(5,577,3)\\
(5,577,4)\\
(5,578,3)\\
(5,578,4)\\
(5,579,3)\\
(5,579,4)\\
(5,580,1)\\
(5,581,1)\\
(5,581,3)\\
(5,582,1)\\
(5,582,3)\\
(5,583,1)\\
(5,583,3)\\
(5,584,1)\\
(5,584,3)\\
(5,585,1)\\
(5,585,3)\\
(5,586,1)\\
(5,587,1)\\
(5,587,3)\\
(5,588,1)\\
(5,588,3)\\
(5,589,1)\\
(5,589,3)\\
(5,589,4)\\
(5,589,6)\\
(5,590,1)\\
(5,591,1)\\
(5,591,3)\\
(5,591,4)\\
(5,591,6)\\
(5,592,1)\\
(5,592,3)\\
(5,592,4)\\
(5,592,6)\\
(5,593,1)\\
(5,593,3)\\
(5,593,4)\\
(5,593,6)\\
(5,594,1)\\
(5,594,3)\\
(5,594,4)\\
(5,594,6)\\
(5,595,1)\\
(5,595,3)\\
(5,595,4)\\
(5,595,6)\\
(5,596,1)\\
(5,596,3)\\
(5,597,1)\\
(5,597,3)\\
(5,597,4)\\
(5,597,6)\\
(5,598,1)\\
(5,598,3)\\
(5,599,1)\\
(5,599,3)\\
(5,599,4)\\
(5,599,6)\\
(5,600,1)\\
(5,600,3)\\
(5,600,4)\\
(5,600,6)\\
(5,601,1)\\
(5,602,1)\\
(5,602,3)\\
(5,603,1)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,603,3)\\
(5,603,4)\\
(5,603,6)\\
(5,604,1)\\
(5,604,5)\\
(5,605,1)\\
(5,606,1)\\
(5,606,5)\\
(5,607,1)\\
(5,607,5)\\
(5,608,1)\\
(5,608,5)\\
(5,608,7)\\
(5,608,10)\\
(5,609,1)\\
(5,609,3)\\
(5,610,1)\\
(5,610,3)\\
(5,611,1)\\
(5,611,3)\\
(5,612,1)\\
(5,612,3)\\
(5,612,4)\\
(5,612,6)\\
(5,613,1)\\
(5,613,3)\\
(5,613,4)\\
(5,613,6)\\
(5,614,1)\\
(5,614,3)\\
(5,615,1)\\
(5,616,1)\\
(5,616,3)\\
(5,617,1)\\
(5,617,3)\\
(5,617,4)\\
(5,617,6)\\
(5,618,1)\\
(5,618,3)\\
(5,618,4)\\
(5,618,6)\\
(5,619,1)\\
(5,619,3)\\
(5,620,1)\\
(5,621,1)\\
(5,621,5)\\
(5,622,1)\\
(5,622,5)\\
(5,623,1)\\
(5,623,5)\\
(5,623,7)\\
(5,623,10)\\
(5,624,1)\\
(5,624,5)\\
(5,624,7)\\
(5,624,10)\\
(5,625,1)\\
(5,626,1)\\
(5,626,3)\\
(5,627,1)\\
(5,627,3)\\
(5,628,1)\\
(5,628,3)\\
(5,629,1)\\
(5,630,1)\\
(5,630,3)\\
(5,631,1)\\
(5,631,3)\\
(5,632,1)\\
(5,633,1)\\
(5,634,1)\\
(5,634,3)\\
(5,635,1)\\
(5,635,3)\\
(5,635,4)\\
(5,635,6)\\
(5,636,1)\\
(5,636,3)\\
(5,636,4)\\
(5,636,6)\\
(5,637,1)\\
(5,637,3)\\
(5,638,1)\\
(5,638,5)\\
\\
\end{tabular}
}
\end{center}
\newpage
\begin{center}
Table $14$: $L(M)^G$ not retract $k$-rational,\\ 
$M=M_1\oplus M_2$, rank $M_1=4$, 
rank $M_2=1$, $M_i$ : indecomposable ($768$ cases)\vspace*{2mm}\\
{\tiny
\begin{tabular}{l}
CARAT \\\hline
(5,17,6)\\
(5,17,10)\\
(5,17,13)\\
(5,17,15)\\
(5,18,18)\\
(5,18,21)\\
(5,19,10)\\
(5,20,6)\\
(5,20,10)\\
(5,20,13)\\
(5,20,15)\\
(5,21,6)\\
(5,21,10)\\
(5,21,15)\\
(5,22,10)\\
(5,22,15)\\
(5,23,13)\\
(5,23,21)\\
(5,23,24)\\
(5,24,9)\\
(5,24,18)\\
(5,24,21)\\
(5,24,24)\\
(5,25,6)\\
(5,25,7)\\
(5,25,12)\\
(5,25,14)\\
(5,25,17)\\
(5,25,22)\\
(5,25,23)\\
(5,26,6)\\
(5,26,9)\\
(5,26,16)\\
(5,26,19)\\
(5,26,24)\\
(5,26,27)\\
(5,26,31)\\
(5,26,34)\\
(5,27,4)\\
(5,27,8)\\
(5,27,12)\\
(5,28,4)\\
(5,28,11)\\
(5,28,17)\\
(5,28,22)\\
(5,28,23)\\
(5,29,4)\\
(5,29,8)\\
(5,29,12)\\
(5,30,7)\\
(5,30,14)\\
(5,30,17)\\
(5,30,22)\\
(5,30,25)\\
(5,31,8)\\
(5,31,9)\\
(5,31,16)\\
(5,31,22)\\
(5,31,25)\\
(5,31,29)\\
(5,31,34)\\
(5,31,37)\\
(5,32,12)\\
(5,32,16)\\
(5,32,21)\\
(5,32,23)\\
(5,32,30)\\
(5,32,42)\\
(5,32,53)\\
(5,47,5)\\
(5,47,6)\\
(5,48,5)\\
(5,48,6)\\
(5,48,12)\\
(5,48,13)\\
(5,49,5)\\
(5,49,6)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,49,13)\\
(5,50,5)\\
(5,50,6)\\
(5,51,6)\\
(5,52,5)\\
(5,52,6)\\
(5,52,13)\\
(5,53,5)\\
(5,53,6)\\
(5,54,6)\\
(5,55,5)\\
(5,55,6)\\
(5,56,5)\\
(5,56,6)\\
(5,59,6)\\
(5,60,6)\\
(5,60,13)\\
(5,61,6)\\
(5,62,14)\\
(5,63,6)\\
(5,63,12)\\
(5,63,13)\\
(5,64,6)\\
(5,65,6)\\
(5,65,12)\\
(5,65,13)\\
(5,66,5)\\
(5,66,6)\\
(5,67,6)\\
(5,68,6)\\
(5,69,6)\\
(5,70,6)\\
(5,71,5)\\
(5,71,8)\\
(5,71,10)\\
(5,71,13)\\
(5,71,14)\\
(5,71,17)\\
(5,72,7)\\
(5,72,10)\\
(5,72,11)\\
(5,72,24)\\
(5,72,26)\\
(5,72,29)\\
(5,72,30)\\
(5,73,7)\\
(5,73,10)\\
(5,73,11)\\
(5,73,24)\\
(5,73,26)\\
(5,73,29)\\
(5,73,30)\\
(5,74,7)\\
(5,74,10)\\
(5,74,11)\\
(5,75,7)\\
(5,75,10)\\
(5,75,11)\\
(5,75,26)\\
(5,75,29)\\
(5,75,30)\\
(5,76,8)\\
(5,76,13)\\
(5,76,14)\\
(5,76,17)\\
(5,76,31)\\
(5,76,34)\\
(5,76,36)\\
(5,76,39)\\
(5,76,40)\\
(5,76,43)\\
(5,77,8)\\
(5,77,13)\\
(5,77,14)\\
(5,77,17)\\
(5,78,5)\\
(5,78,7)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,78,10)\\
(5,78,13)\\
(5,78,26)\\
(5,78,29)\\
(5,78,32)\\
(5,79,5)\\
(5,79,7)\\
(5,79,10)\\
(5,79,13)\\
(5,79,24)\\
(5,79,26)\\
(5,79,29)\\
(5,79,32)\\
(5,80,5)\\
(5,80,7)\\
(5,80,10)\\
(5,80,13)\\
(5,81,10)\\
(5,81,13)\\
(5,81,14)\\
(5,81,17)\\
(5,81,39)\\
(5,81,43)\\
(5,82,10)\\
(5,82,13)\\
(5,82,14)\\
(5,82,17)\\
(5,83,5)\\
(5,83,7)\\
(5,83,10)\\
(5,83,11)\\
(5,84,7)\\
(5,84,10)\\
(5,84,13)\\
(5,85,7)\\
(5,85,10)\\
(5,85,13)\\
(5,86,4)\\
(5,86,7)\\
(5,87,4)\\
(5,87,7)\\
(5,88,5)\\
(5,88,7)\\
(5,88,10)\\
(5,88,11)\\
(5,88,24)\\
(5,88,26)\\
(5,88,29)\\
(5,88,30)\\
(5,89,5)\\
(5,89,7)\\
(5,89,10)\\
(5,89,11)\\
(5,90,4)\\
(5,90,10)\\
(5,90,11)\\
(5,90,23)\\
(5,90,26)\\
(5,90,29)\\
(5,90,30)\\
(5,91,5)\\
(5,91,7)\\
(5,91,10)\\
(5,91,13)\\
(5,92,4)\\
(5,92,10)\\
(5,92,11)\\
(5,93,4)\\
(5,93,7)\\
(5,94,4)\\
(5,94,7)\\
(5,94,16)\\
(5,94,19)\\
(5,95,4)\\
(5,95,7)\\
(5,96,4)\\
(5,96,7)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,97,4)\\
(5,97,7)\\
(5,98,14)\\
(5,98,17)\\
(5,99,5)\\
(5,99,13)\\
(5,99,14)\\
(5,99,17)\\
(5,99,42)\\
(5,99,46)\\
(5,100,5)\\
(5,100,13)\\
(5,100,14)\\
(5,100,17)\\
(5,101,4)\\
(5,101,10)\\
(5,101,11)\\
(5,102,4)\\
(5,102,10)\\
(5,102,11)\\
(5,103,14)\\
(5,103,17)\\
(5,104,3)\\
(5,105,3)\\
(5,105,9)\\
(5,106,3)\\
(5,107,3)\\
(5,108,3)\\
(5,108,9)\\
(5,109,3)\\
(5,109,9)\\
(5,110,3)\\
(5,110,9)\\
(5,111,3)\\
(5,111,9)\\
(5,112,3)\\
(5,113,3)\\
(5,114,3)\\
(5,115,3)\\
(5,116,3)\\
(5,116,12)\\
(5,116,18)\\
(5,116,24)\\
(5,117,3)\\
(5,117,11)\\
(5,117,17)\\
(5,118,3)\\
(5,118,11)\\
(5,118,17)\\
(5,119,3)\\
(5,119,8)\\
(5,120,3)\\
(5,120,11)\\
(5,120,17)\\
(5,121,3)\\
(5,121,11)\\
(5,122,3)\\
(5,122,14)\\
(5,123,3)\\
(5,123,12)\\
(5,124,3)\\
(5,125,3)\\
(5,126,3)\\
(5,127,3)\\
(5,127,9)\\
(5,128,3)\\
(5,128,9)\\
(5,129,3)\\
(5,130,3)\\
(5,131,3)\\
(5,131,8)\\
(5,131,14)\\
(5,132,3)\\
(5,132,8)\\
(5,132,14)\\
(5,133,3)\\
(5,133,11)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,133,17)\\
(5,134,3)\\
(5,134,8)\\
(5,135,3)\\
(5,136,3)\\
(5,136,11)\\
(5,136,17)\\
(5,137,3)\\
(5,138,3)\\
(5,138,9)\\
(5,139,3)\\
(5,139,9)\\
(5,140,3)\\
(5,140,9)\\
(5,140,15)\\
(5,140,21)\\
(5,141,3)\\
(5,141,9)\\
(5,141,15)\\
(5,141,21)\\
(5,142,3)\\
(5,142,12)\\
(5,142,18)\\
(5,142,24)\\
(5,143,3)\\
(5,143,9)\\
(5,143,15)\\
(5,143,21)\\
(5,144,3)\\
(5,144,9)\\
(5,145,3)\\
(5,145,9)\\
(5,146,3)\\
(5,146,9)\\
(5,147,3)\\
(5,148,3)\\
(5,148,8)\\
(5,149,3)\\
(5,149,11)\\
(5,149,17)\\
(5,150,3)\\
(5,151,3)\\
(5,151,8)\\
(5,151,14)\\
(5,152,3)\\
(5,153,3)\\
(5,153,9)\\
(5,154,3)\\
(5,154,8)\\
(5,154,14)\\
(5,155,3)\\
(5,156,3)\\
(5,157,3)\\
(5,157,9)\\
(5,158,3)\\
(5,158,9)\\
(5,159,3)\\
(5,160,3)\\
(5,161,3)\\
(5,162,3)\\
(5,395,2)\\
(5,404,3)\\
(5,407,4)\\
(5,408,4)\\
(5,409,3)\\
(5,409,9)\\
(5,410,5)\\
(5,410,9)\\
(5,411,2)\\
(5,412,2)\\
(5,413,3)\\
(5,414,5)\\
(5,423,4)\\
(5,424,5)\\
(5,424,9)\\
(5,425,2)\\
(5,426,3)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,430,2)\\
(5,431,2)\\
(5,432,2)\\
(5,433,2)\\
(5,434,3)\\
(5,435,3)\\
(5,436,3)\\
(5,444,6)\\
(5,445,6)\\
(5,446,6)\\
(5,447,6)\\
(5,448,2)\\
(5,449,2)\\
(5,450,2)\\
(5,450,5)\\
(5,457,2)\\
(5,458,2)\\
(5,459,2)\\
(5,464,2)\\
(5,465,5)\\
(5,468,7)\\
(5,469,2)\\
(5,484,2)\\
(5,485,2)\\
(5,486,2)\\
(5,487,2)\\
(5,488,2)\\
(5,489,2)\\
(5,490,2)\\
(5,501,3)\\
(5,503,3)\\
(5,503,5)\\
(5,504,5)\\
(5,505,3)\\
(5,505,5)\\
(5,507,5)\\
(5,508,5)\\
(5,509,5)\\
(5,510,3)\\
(5,510,5)\\
(5,511,3)\\
(5,511,5)\\
(5,512,5)\\
(5,513,3)\\
(5,513,5)\\
(5,514,3)\\
(5,514,5)\\
(5,515,3)\\
(5,515,5)\\
(5,516,5)\\
(5,517,3)\\
(5,517,5)\\
(5,518,4)\\
(5,518,9)\\
(5,519,2)\\
(5,519,3)\\
(5,519,11)\\
(5,520,3)\\
(5,520,12)\\
(5,521,3)\\
(5,522,2)\\
(5,522,3)\\
(5,523,4)\\
(5,523,5)\\
(5,523,10)\\
(5,523,11)\\
(5,524,4)\\
(5,524,10)\\
(5,524,11)\\
(5,525,4)\\
(5,525,9)\\
(5,526,4)\\
(5,526,9)\\
(5,527,4)\\
(5,527,5)\\
(5,527,10)\\
(5,527,11)\\
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,528,4)\\
(5,528,10)\\
(5,528,11)\\
(5,529,4)\\
(5,529,10)\\
(5,529,11)\\
(5,530,5)\\
(5,530,10)\\
(5,530,11)\\
(5,531,5)\\
(5,531,11)\\
(5,532,4)\\
(5,532,9)\\
(5,533,10)\\
(5,533,11)\\
(5,534,4)\\
(5,534,9)\\
(5,535,4)\\
(5,535,10)\\
(5,535,11)\\
(5,536,4)\\
(5,536,10)\\
(5,536,11)\\
(5,537,4)\\
(5,537,10)\\
(5,537,11)\\
(5,538,5)\\
(5,538,10)\\
(5,538,11)\\
(5,539,4)\\
(5,539,9)\\
(5,540,4)\\
(5,540,5)\\
(5,540,10)\\
(5,540,11)\\
(5,541,5)\\
(5,541,10)\\
(5,541,11)\\
(5,542,4)\\
(5,542,5)\\
(5,542,10)\\
(5,542,11)\\
(5,543,4)\\
(5,543,9)\\
(5,544,4)\\
(5,544,9)\\
(5,545,4)\\
(5,545,9)\\
(5,546,4)\\
(5,546,9)\\
(5,547,4)\\
(5,547,9)\\
(5,548,4)\\
(5,548,10)\\
(5,548,11)\\
(5,646,1)\\
(5,646,2)\\
(5,647,1)\\
(5,647,2)\\
(5,648,1)\\
(5,649,1)\\
(5,650,1)\\
(5,651,1)\\
(5,651,5)\\
(5,652,1)\\
(5,653,1)\\
(5,653,5)\\
(5,654,1)\\
(5,655,1)\\
(5,656,1)\\
(5,657,1)\\
(5,657,5)\\
(5,658,1)\\
(5,659,1)\\
(5,659,5)\\
(5,660,1)\\
(5,661,1)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,662,1)\\
(5,663,1)\\
(5,664,1)\\
(5,665,3)\\
(5,666,3)\\
(5,667,3)\\
(5,668,1)\\
(5,669,1)\\
(5,670,1)\\
(5,671,1)\\
(5,672,1)\\
(5,673,1)\\
(5,674,1)\\
(5,675,1)\\
(5,676,1)\\
(5,677,1)\\
(5,678,1)\\
(5,679,1)\\
(5,680,1)\\
(5,681,1)\\
(5,682,1)\\
(5,683,1)\\
(5,683,5)\\
(5,684,1)\\
(5,684,2)\\
(5,685,1)\\
(5,685,2)\\
(5,686,1)\\
(5,686,2)\\
(5,687,1)\\
(5,687,2)\\
(5,688,1)\\
(5,688,5)\\
(5,689,1)\\
(5,689,5)\\
(5,690,1)\\
(5,691,1)\\
(5,694,1)\\
(5,695,1)\\
(5,696,1)\\
(5,696,2)\\
(5,697,1)\\
(5,698,1)\\
(5,699,1)\\
(5,700,1)\\
(5,701,1)\\
(5,702,1)\\
(5,703,1)\\
(5,704,1)\\
(5,704,8)\\
(5,705,1)\\
(5,705,5)\\
(5,706,1)\\
(5,706,5)\\
(5,707,1)\\
(5,708,1)\\
(5,709,1)\\
(5,710,1)\\
(5,711,1)\\
(5,712,1)\\
(5,713,1)\\
(5,714,1)\\
(5,715,1)\\
(5,716,1)\\
(5,717,1)\\
(5,718,1)\\
(5,719,1)\\
(5,720,1)\\
(5,721,1)\\
(5,722,1)\\
(5,723,1)\\
(5,723,5)\\
(5,724,1)\\
(5,724,2)\\
(5,725,1)\\
(5,725,2)\\
(5,726,1)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,726,5)\\
(5,727,1)\\
(5,727,5)\\
(5,728,1)\\
(5,728,2)\\
(5,729,1)\\
(5,729,2)\\
(5,730,1)\\
(5,731,1)\\
(5,732,1)\\
(5,733,1)\\
(5,734,1)\\
(5,735,1)\\
(5,737,1)\\
(5,738,1)\\
(5,739,1)\\
(5,740,1)\\
(5,741,1)\\
(5,741,5)\\
(5,742,1)\\
(5,742,5)\\
(5,743,1)\\
(5,743,5)\\
(5,744,1)\\
(5,745,1)\\
(5,745,2)\\
(5,746,1)\\
(5,746,2)\\
(5,747,1)\\
(5,748,1)\\
(5,749,1)\\
(5,750,1)\\
(5,750,5)\\
(5,751,1)\\
(5,751,5)\\
(5,752,1)\\
(5,752,5)\\
(5,753,1)\\
(5,754,1)\\
(5,754,5)\\
(5,755,1)\\
(5,755,5)\\
(5,756,1)\\
(5,757,1)\\
(5,758,1)\\
(5,759,1)\\
(5,760,1)\\
(5,760,5)\\
(5,761,1)\\
(5,761,5)\\
(5,762,1)\\
(5,763,1)\\
(5,763,8)\\
(5,764,1)\\
(5,764,8)\\
(5,765,1)\\
(5,766,1)\\
(5,767,1)\\
(5,768,1)\\
(5,768,8)\\
(5,769,1)\\
(5,770,1)\\
(5,771,1)\\
(5,772,1)\\
(5,772,2)\\
(5,773,3)\\
(5,774,3)\\
(5,775,1)\\
(5,776,1)\\
(5,777,1)\\
(5,778,1)\\
(5,779,1)\\
(5,780,1)\\
(5,781,1)\\
(5,782,1)\\
(5,783,1)\\
(5,784,1)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,785,1)\\
(5,785,2)\\
(5,786,1)\\
(5,786,2)\\
(5,797,3)\\
(5,798,2)\\
(5,801,4)\\
(5,801,5)\\
(5,805,3)\\
(5,806,3)\\
(5,808,2)\\
(5,809,2)\\
(5,810,3)\\
(5,810,4)\\
(5,811,2)\\
(5,811,3)\\
(5,812,3)\\
(5,812,4)\\
(5,822,3)\\
(5,822,4)\\
(5,823,3)\\
(5,823,5)\\
(5,836,2)\\
(5,846,3)\\
(5,846,4)\\
(5,847,2)\\
(5,848,2)\\
(5,851,2)\\
(5,851,3)\\
(5,852,4)\\
(5,852,5)\\
(5,853,4)\\
(5,853,6)\\
(5,854,2)\\
(5,854,5)\\
(5,854,6)\\
(5,855,2)\\
(5,855,5)\\
(5,855,7)\\
(5,856,3)\\
(5,856,5)\\
(5,856,7)\\
(5,856,8)\\
(5,867,2)\\
(5,869,2)\\
(5,869,5)\\
(5,869,6)\\
(5,870,4)\\
(5,870,5)\\
(5,876,3)\\
(5,877,3)\\
(5,878,2)\\
(5,879,2)\\
(5,882,2)\\
(5,887,2)\\
(5,887,3)\\
(5,887,5)\\
(5,888,3)\\
(5,888,4)\\
(5,889,4)\\
(5,889,5)\\
(5,890,4)\\
(5,890,5)\\
(5,891,3)\\
(5,891,5)\\
(5,892,3)\\
(5,892,5)\\
(5,893,3)\\
(5,893,4)\\
(5,894,3)\\
(5,894,4)\\
(5,895,2)\\
(5,895,3)\\
(5,896,2)\\
(5,896,3)\\ \\ \\
\end{tabular}
}
\end{center}
\newpage
\begin{center}
Table $15$: $L(M)^G$ not retract $k$-rational, 
rank $M=5$, $M$ : indecomposable ($1141$ cases)\vspace*{2mm}\\
{\tiny
\begin{tabular}{l}
CARAT \\\hline
(5,17,14)\\
(5,17,17)\\
(5,18,23)\\
(5,19,17)\\
(5,20,14)\\
(5,20,17)\\
(5,21,14)\\
(5,21,17)\\
(5,22,17)\\
(5,23,23)\\
(5,24,23)\\
(5,24,27)\\
(5,25,8)\\
(5,25,16)\\
(5,25,19)\\
(5,25,20)\\
(5,25,21)\\
(5,25,25)\\
(5,25,27)\\
(5,25,28)\\
(5,25,29)\\
(5,25,30)\\
(5,25,32)\\
(5,25,33)\\
(5,26,10)\\
(5,26,18)\\
(5,26,21)\\
(5,26,26)\\
(5,26,28)\\
(5,26,29)\\
(5,26,30)\\
(5,26,33)\\
(5,26,36)\\
(5,26,38)\\
(5,26,39)\\
(5,26,40)\\
(5,26,41)\\
(5,26,42)\\
(5,27,5)\\
(5,27,10)\\
(5,27,11)\\
(5,27,14)\\
(5,27,15)\\
(5,27,16)\\
(5,28,19)\\
(5,28,20)\\
(5,28,21)\\
(5,28,25)\\
(5,28,28)\\
(5,28,29)\\
(5,28,30)\\
(5,29,5)\\
(5,29,10)\\
(5,29,11)\\
(5,29,14)\\
(5,29,15)\\
(5,29,16)\\
(5,30,19)\\
(5,30,20)\\
(5,30,21)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,30,24)\\
(5,30,27)\\
(5,30,28)\\
(5,30,30)\\
(5,30,32)\\
(5,31,10)\\
(5,31,18)\\
(5,31,24)\\
(5,31,26)\\
(5,31,27)\\
(5,31,31)\\
(5,31,32)\\
(5,31,33)\\
(5,31,36)\\
(5,31,39)\\
(5,31,40)\\
(5,31,43)\\
(5,31,44)\\
(5,31,45)\\
(5,31,46)\\
(5,31,48)\\
(5,32,18)\\
(5,32,25)\\
(5,32,34)\\
(5,32,35)\\
(5,32,36)\\
(5,32,41)\\
(5,32,44)\\
(5,32,51)\\
(5,32,54)\\
(5,32,57)\\
(5,32,60)\\
(5,36,3)\\
(5,36,7)\\
(5,38,6)\\
(5,39,5)\\
(5,71,12)\\
(5,71,16)\\
(5,71,19)\\
(5,71,22)\\
(5,71,23)\\
(5,71,24)\\
(5,71,25)\\
(5,71,26)\\
(5,71,28)\\
(5,71,29)\\
(5,72,9)\\
(5,72,13)\\
(5,72,15)\\
(5,72,17)\\
(5,72,18)\\
(5,72,19)\\
(5,72,28)\\
(5,72,32)\\
(5,72,34)\\
(5,72,36)\\
(5,72,37)\\
(5,72,38)\\
(5,72,40)\\
(5,72,41)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,73,9)\\
(5,73,13)\\
(5,73,15)\\
(5,73,17)\\
(5,73,18)\\
(5,73,19)\\
(5,73,28)\\
(5,73,32)\\
(5,73,34)\\
(5,73,36)\\
(5,73,37)\\
(5,73,38)\\
(5,74,13)\\
(5,74,15)\\
(5,74,17)\\
(5,74,19)\\
(5,75,13)\\
(5,75,15)\\
(5,75,17)\\
(5,75,19)\\
(5,75,32)\\
(5,75,34)\\
(5,75,36)\\
(5,75,38)\\
(5,75,40)\\
(5,76,12)\\
(5,76,16)\\
(5,76,19)\\
(5,76,22)\\
(5,76,23)\\
(5,76,24)\\
(5,76,25)\\
(5,76,26)\\
(5,76,38)\\
(5,76,42)\\
(5,76,45)\\
(5,76,48)\\
(5,76,49)\\
(5,76,50)\\
(5,76,51)\\
(5,76,53)\\
(5,76,54)\\
(5,76,55)\\
(5,77,12)\\
(5,77,16)\\
(5,77,19)\\
(5,77,22)\\
(5,77,23)\\
(5,77,24)\\
(5,77,25)\\
(5,77,26)\\
(5,78,9)\\
(5,78,12)\\
(5,78,15)\\
(5,78,17)\\
(5,78,18)\\
(5,78,19)\\
(5,78,28)\\
(5,78,31)\\
(5,78,34)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,78,36)\\
(5,78,38)\\
(5,78,40)\\
(5,79,9)\\
(5,79,12)\\
(5,79,15)\\
(5,79,17)\\
(5,79,18)\\
(5,79,19)\\
(5,79,28)\\
(5,79,31)\\
(5,79,34)\\
(5,79,36)\\
(5,79,37)\\
(5,79,38)\\
(5,79,40)\\
(5,79,41)\\
(5,80,9)\\
(5,80,12)\\
(5,80,15)\\
(5,80,17)\\
(5,80,18)\\
(5,80,19)\\
(5,81,16)\\
(5,81,19)\\
(5,81,22)\\
(5,81,23)\\
(5,81,24)\\
(5,81,26)\\
(5,81,45)\\
(5,81,52)\\
(5,81,55)\\
(5,82,16)\\
(5,82,19)\\
(5,82,22)\\
(5,82,23)\\
(5,82,24)\\
(5,82,26)\\
(5,83,9)\\
(5,83,13)\\
(5,83,15)\\
(5,83,17)\\
(5,83,18)\\
(5,83,19)\\
(5,83,21)\\
(5,83,22)\\
(5,84,12)\\
(5,84,15)\\
(5,84,17)\\
(5,84,19)\\
(5,85,9)\\
(5,85,12)\\
(5,85,15)\\
(5,85,17)\\
(5,85,18)\\
(5,85,19)\\
(5,86,6)\\
(5,86,9)\\
(5,86,11)\\
(5,86,12)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,87,6)\\
(5,87,9)\\
(5,87,11)\\
(5,87,12)\\
(5,88,9)\\
(5,88,13)\\
(5,88,15)\\
(5,88,17)\\
(5,88,18)\\
(5,88,19)\\
(5,88,28)\\
(5,88,32)\\
(5,88,34)\\
(5,88,36)\\
(5,88,37)\\
(5,88,38)\\
(5,88,40)\\
(5,88,41)\\
(5,89,9)\\
(5,89,13)\\
(5,89,15)\\
(5,89,17)\\
(5,89,18)\\
(5,89,19)\\
(5,90,9)\\
(5,90,13)\\
(5,90,16)\\
(5,90,17)\\
(5,90,18)\\
(5,90,19)\\
(5,90,28)\\
(5,90,32)\\
(5,90,35)\\
(5,90,36)\\
(5,90,37)\\
(5,90,38)\\
(5,91,9)\\
(5,91,12)\\
(5,91,15)\\
(5,91,17)\\
(5,91,18)\\
(5,91,19)\\
(5,92,13)\\
(5,92,17)\\
(5,92,18)\\
(5,92,19)\\
(5,93,6)\\
(5,93,9)\\
(5,93,11)\\
(5,93,12)\\
(5,94,6)\\
(5,94,9)\\
(5,94,11)\\
(5,94,12)\\
(5,94,18)\\
(5,94,21)\\
(5,94,23)\\
(5,94,24)\\
(5,95,6)\\
(5,95,9)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,95,11)\\
(5,95,12)\\
(5,96,6)\\
(5,96,9)\\
(5,96,11)\\
(5,96,12)\\
(5,97,6)\\
(5,97,9)\\
(5,97,11)\\
(5,97,12)\\
(5,98,23)\\
(5,98,27)\\
(5,98,29)\\
(5,99,16)\\
(5,99,19)\\
(5,99,23)\\
(5,99,24)\\
(5,99,25)\\
(5,99,27)\\
(5,99,28)\\
(5,99,48)\\
(5,99,55)\\
(5,99,58)\\
(5,100,12)\\
(5,100,16)\\
(5,100,19)\\
(5,100,23)\\
(5,100,24)\\
(5,100,25)\\
(5,100,27)\\
(5,100,28)\\
(5,101,13)\\
(5,101,17)\\
(5,101,18)\\
(5,101,20)\\
(5,101,21)\\
(5,102,9)\\
(5,102,13)\\
(5,102,17)\\
(5,102,18)\\
(5,102,20)\\
(5,102,21)\\
(5,103,23)\\
(5,103,27)\\
(5,103,29)\\
(5,104,4)\\
(5,104,5)\\
(5,105,5)\\
(5,105,6)\\
(5,105,11)\\
(5,105,12)\\
(5,106,6)\\
(5,107,5)\\
(5,107,6)\\
(5,108,6)\\
(5,108,12)\\
(5,108,14)\\
(5,109,5)\\
(5,109,6)\\
(5,109,11)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,109,12)\\
(5,109,14)\\
(5,109,15)\\
(5,110,5)\\
(5,110,6)\\
(5,110,12)\\
(5,110,14)\\
(5,111,5)\\
(5,111,6)\\
(5,111,11)\\
(5,111,12)\\
(5,111,14)\\
(5,111,15)\\
(5,112,4)\\
(5,112,5)\\
(5,112,7)\\
(5,112,8)\\
(5,113,4)\\
(5,113,5)\\
(5,114,5)\\
(5,115,5)\\
(5,115,6)\\
(5,116,5)\\
(5,116,6)\\
(5,116,8)\\
(5,116,9)\\
(5,116,14)\\
(5,116,15)\\
(5,116,20)\\
(5,116,21)\\
(5,116,26)\\
(5,116,27)\\
(5,117,5)\\
(5,117,7)\\
(5,117,14)\\
(5,117,19)\\
(5,118,5)\\
(5,118,7)\\
(5,118,13)\\
(5,118,14)\\
(5,118,18)\\
(5,118,19)\\
(5,119,4)\\
(5,119,5)\\
(5,119,9)\\
(5,119,10)\\
(5,119,12)\\
(5,119,13)\\
(5,120,4)\\
(5,120,5)\\
(5,120,7)\\
(5,120,8)\\
(5,120,13)\\
(5,120,14)\\
(5,120,19)\\
(5,120,21)\\
(5,121,5)\\
(5,121,7)\\
(5,121,13)\\
(5,122,4)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,122,5)\\
(5,122,8)\\
(5,122,9)\\
(5,122,10)\\
(5,122,15)\\
(5,122,16)\\
(5,123,5)\\
(5,123,6)\\
(5,123,8)\\
(5,123,9)\\
(5,123,14)\\
(5,123,15)\\
(5,124,5)\\
(5,124,6)\\
(5,125,5)\\
(5,125,6)\\
(5,126,6)\\
(5,127,5)\\
(5,127,6)\\
(5,127,11)\\
(5,127,12)\\
(5,128,5)\\
(5,128,6)\\
(5,128,11)\\
(5,128,12)\\
(5,129,5)\\
(5,129,6)\\
(5,130,5)\\
(5,130,6)\\
(5,131,4)\\
(5,131,5)\\
(5,131,10)\\
(5,131,11)\\
(5,131,16)\\
(5,131,18)\\
(5,132,4)\\
(5,132,5)\\
(5,132,10)\\
(5,132,11)\\
(5,132,15)\\
(5,132,16)\\
(5,132,18)\\
(5,132,19)\\
(5,133,5)\\
(5,133,7)\\
(5,133,14)\\
(5,133,19)\\
(5,134,4)\\
(5,134,5)\\
(5,134,9)\\
(5,134,10)\\
(5,135,4)\\
(5,135,5)\\
(5,136,4)\\
(5,136,5)\\
(5,136,7)\\
(5,136,8)\\
(5,136,13)\\
(5,136,14)\\
(5,136,18)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,136,19)\\
(5,137,5)\\
(5,138,6)\\
(5,138,12)\\
(5,139,5)\\
(5,139,6)\\
(5,139,11)\\
(5,139,12)\\
(5,140,5)\\
(5,140,6)\\
(5,140,11)\\
(5,140,12)\\
(5,140,17)\\
(5,140,18)\\
(5,140,23)\\
(5,140,24)\\
(5,141,5)\\
(5,141,6)\\
(5,141,11)\\
(5,141,12)\\
(5,141,17)\\
(5,141,18)\\
(5,141,23)\\
(5,141,24)\\
(5,141,26)\\
(5,141,27)\\
(5,142,5)\\
(5,142,6)\\
(5,142,8)\\
(5,142,9)\\
(5,142,14)\\
(5,142,15)\\
(5,142,20)\\
(5,142,21)\\
(5,142,26)\\
(5,142,27)\\
(5,143,5)\\
(5,143,6)\\
(5,143,11)\\
(5,143,12)\\
(5,143,17)\\
(5,143,18)\\
(5,143,23)\\
(5,143,24)\\
(5,144,5)\\
(5,144,6)\\
(5,144,11)\\
(5,144,12)\\
(5,145,5)\\
(5,145,6)\\
(5,145,11)\\
(5,145,12)\\
(5,146,5)\\
(5,146,6)\\
(5,146,11)\\
(5,146,12)\\
(5,147,4)\\
(5,147,5)\\
(5,148,4)\\
(5,148,5)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,148,9)\\
(5,148,10)\\
(5,148,12)\\
(5,148,13)\\
(5,149,4)\\
(5,149,5)\\
(5,149,7)\\
(5,149,8)\\
(5,149,13)\\
(5,149,14)\\
(5,149,18)\\
(5,149,19)\\
(5,150,5)\\
(5,150,6)\\
(5,151,4)\\
(5,151,5)\\
(5,151,10)\\
(5,151,11)\\
(5,151,15)\\
(5,151,16)\\
(5,151,18)\\
(5,151,19)\\
(5,152,4)\\
(5,152,5)\\
(5,153,5)\\
(5,153,6)\\
(5,153,11)\\
(5,153,12)\\
(5,154,4)\\
(5,154,5)\\
(5,154,10)\\
(5,154,11)\\
(5,154,15)\\
(5,154,16)\\
(5,155,4)\\
(5,155,5)\\
(5,156,5)\\
(5,157,5)\\
(5,157,6)\\
(5,157,11)\\
(5,157,12)\\
(5,158,5)\\
(5,158,6)\\
(5,158,11)\\
(5,158,12)\\
(5,159,5)\\
(5,159,6)\\
(5,160,4)\\
(5,160,5)\\
(5,160,7)\\
(5,161,5)\\
(5,161,7)\\
(5,162,5)\\
(5,162,7)\\
(5,224,9)\\
(5,227,11)\\
(5,232,14)\\
(5,233,9)\\
(5,233,10)\\
(5,234,11)
\end{tabular}
}
\end{center}
\begin{center}
Table $15$ (continued): $L(M)^G$ not retract $k$-rational, 
rank $M=5$, $M$ : indecomposable ($1141$ cases)\vspace*{2mm}\\
{\tiny
\begin{tabular}{l}
CARAT \\\hline
(5,234,12)\\
(5,240,9)\\
(5,240,10)\\
(5,241,14)\\
(5,241,15)\\
(5,242,9)\\
(5,244,9)\\
(5,244,10)\\
(5,246,11)\\
(5,246,12)\\
(5,257,14)\\
(5,257,15)\\
(5,274,4)\\
(5,275,4)\\
(5,276,4)\\
(5,290,6)\\
(5,291,6)\\
(5,294,6)\\
(5,302,4)\\
(5,303,4)\\
(5,304,4)\\
(5,305,4)\\
(5,305,8)\\
(5,306,12)\\
(5,316,4)\\
(5,326,6)\\
(5,335,6)\\
(5,336,8)\\
(5,336,12)\\
(5,337,8)\\
(5,338,6)\\
(5,339,6)\\
(5,340,8)\\
(5,340,12)\\
(5,342,4)\\
(5,372,6)\\
(5,404,5)\\
(5,409,5)\\
(5,410,7)\\
(5,413,6)\\
(5,414,8)\\
(5,424,7)\\
(5,426,6)\\
(5,434,5)\\
(5,435,6)\\
(5,436,5)\\
(5,465,7)\\
(5,501,5)\\
(5,518,6)\\
(5,518,7)\\
(5,518,11)\\
(5,518,12)\\
(5,519,5)\\
(5,519,7)\\
(5,519,8)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,519,15)\\
(5,520,7)\\
(5,520,9)\\
(5,520,15)\\
(5,521,7)\\
(5,521,9)\\
(5,522,5)\\
(5,522,7)\\
(5,522,8)\\
(5,523,7)\\
(5,523,8)\\
(5,523,13)\\
(5,523,14)\\
(5,523,16)\\
(5,523,17)\\
(5,524,8)\\
(5,524,13)\\
(5,524,14)\\
(5,525,6)\\
(5,525,7)\\
(5,525,11)\\
(5,525,12)\\
(5,526,6)\\
(5,526,7)\\
(5,526,11)\\
(5,526,12)\\
(5,527,7)\\
(5,527,8)\\
(5,527,13)\\
(5,527,14)\\
(5,527,16)\\
(5,527,17)\\
(5,528,7)\\
(5,528,8)\\
(5,528,13)\\
(5,528,15)\\
(5,528,16)\\
(5,528,17)\\
(5,529,8)\\
(5,529,13)\\
(5,529,15)\\
(5,529,16)\\
(5,530,7)\\
(5,530,8)\\
(5,530,13)\\
(5,530,15)\\
(5,530,16)\\
(5,530,17)\\
(5,531,8)\\
(5,531,15)\\
(5,531,17)\\
(5,532,6)\\
(5,532,7)\\
(5,532,11)\\
(5,532,12)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,533,13)\\
(5,533,14)\\
(5,534,6)\\
(5,534,7)\\
(5,534,11)\\
(5,534,12)\\
(5,535,7)\\
(5,535,8)\\
(5,535,13)\\
(5,535,14)\\
(5,536,7)\\
(5,536,8)\\
(5,536,13)\\
(5,536,14)\\
(5,537,8)\\
(5,537,13)\\
(5,537,14)\\
(5,538,8)\\
(5,538,13)\\
(5,538,14)\\
(5,539,6)\\
(5,539,7)\\
(5,539,11)\\
(5,539,12)\\
(5,540,7)\\
(5,540,8)\\
(5,540,13)\\
(5,540,14)\\
(5,540,16)\\
(5,540,17)\\
(5,541,8)\\
(5,541,13)\\
(5,541,14)\\
(5,542,7)\\
(5,542,8)\\
(5,542,13)\\
(5,542,14)\\
(5,543,6)\\
(5,543,7)\\
(5,543,11)\\
(5,543,12)\\
(5,544,6)\\
(5,544,7)\\
(5,544,11)\\
(5,544,12)\\
(5,545,6)\\
(5,545,7)\\
(5,545,11)\\
(5,545,12)\\
(5,546,6)\\
(5,546,7)\\
(5,546,11)\\
(5,546,12)\\
(5,547,6)\\
(5,547,7)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,547,11)\\
(5,547,12)\\
(5,548,7)\\
(5,548,8)\\
(5,548,13)\\
(5,548,14)\\
(5,549,2)\\
(5,549,5)\\
(5,550,2)\\
(5,550,4)\\
(5,550,7)\\
(5,550,10)\\
(5,551,2)\\
(5,551,4)\\
(5,551,7)\\
(5,551,10)\\
(5,552,2)\\
(5,552,4)\\
(5,552,7)\\
(5,552,10)\\
(5,553,2)\\
(5,553,5)\\
(5,554,2)\\
(5,554,5)\\
(5,555,2)\\
(5,555,5)\\
(5,556,2)\\
(5,556,5)\\
(5,557,2)\\
(5,557,5)\\
(5,558,2)\\
(5,558,5)\\
(5,559,2)\\
(5,559,5)\\
(5,560,2)\\
(5,560,5)\\
(5,561,2)\\
(5,561,5)\\
(5,562,2)\\
(5,562,5)\\
(5,563,2)\\
(5,563,5)\\
(5,564,2)\\
(5,564,5)\\
(5,565,2)\\
(5,565,4)\\
(5,565,7)\\
(5,565,10)\\
(5,566,2)\\
(5,566,5)\\
(5,567,2)\\
(5,567,5)\\
(5,568,2)\\
(5,568,4)\\
(5,568,7)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,568,10)\\
(5,569,2)\\
(5,569,4)\\
(5,569,7)\\
(5,569,10)\\
(5,570,2)\\
(5,570,4)\\
(5,570,7)\\
(5,570,10)\\
(5,571,2)\\
(5,571,4)\\
(5,571,7)\\
(5,571,10)\\
(5,572,2)\\
(5,572,5)\\
(5,573,2)\\
(5,573,5)\\
(5,574,2)\\
(5,574,4)\\
(5,574,7)\\
(5,574,10)\\
(5,575,2)\\
(5,575,5)\\
(5,576,2)\\
(5,576,5)\\
(5,577,2)\\
(5,577,5)\\
(5,578,2)\\
(5,578,5)\\
(5,579,2)\\
(5,579,5)\\
(5,580,2)\\
(5,604,2)\\
(5,604,4)\\
(5,605,2)\\
(5,605,4)\\
(5,606,2)\\
(5,607,2)\\
(5,607,6)\\
(5,608,2)\\
(5,608,6)\\
(5,621,2)\\
(5,621,4)\\
(5,622,2)\\
(5,622,4)\\
(5,623,2)\\
(5,623,6)\\
(5,624,2)\\
(5,624,4)\\
(5,624,6)\\
(5,624,9)\\
(5,625,2)\\
(5,625,4)\\
(5,638,2)\\
(5,638,4)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,639,2)\\
(5,641,4)\\
(5,642,2)\\
(5,643,2)\\
(5,651,2)\\
(5,651,4)\\
(5,651,6)\\
(5,651,8)\\
(5,652,2)\\
(5,652,4)\\
(5,653,2)\\
(5,653,4)\\
(5,653,6)\\
(5,653,8)\\
(5,654,2)\\
(5,654,4)\\
(5,655,2)\\
(5,656,2)\\
(5,657,2)\\
(5,657,4)\\
(5,657,6)\\
(5,657,8)\\
(5,658,2)\\
(5,658,4)\\
(5,659,2)\\
(5,659,4)\\
(5,659,6)\\
(5,659,8)\\
(5,660,2)\\
(5,660,4)\\
(5,664,2)\\
(5,664,4)\\
(5,665,4)\\
(5,666,4)\\
(5,667,2)\\
(5,667,4)\\
(5,668,2)\\
(5,669,2)\\
(5,669,4)\\
(5,670,2)\\
(5,670,3)\\
(5,670,7)\\
(5,671,2)\\
(5,671,3)\\
(5,671,7)\\
(5,672,2)\\
(5,673,2)\\
(5,673,4)\\
(5,674,2)\\
(5,675,2)\\
(5,675,4)\\
(5,683,2)\\
(5,683,4)\\
(5,684,3)\\
(5,685,3)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,685,5)\\
(5,686,3)\\
(5,686,5)\\
(5,687,3)\\
(5,688,2)\\
(5,688,4)\\
(5,689,2)\\
(5,696,3)\\
(5,697,2)\\
(5,697,4)\\
(5,700,2)\\
(5,701,2)\\
(5,701,4)\\
(5,702,2)\\
(5,702,4)\\
(5,703,2)\\
(5,704,2)\\
(5,704,3)\\
(5,704,5)\\
(5,704,9)\\
(5,705,2)\\
(5,705,6)\\
(5,705,7)\\
(5,706,2)\\
(5,706,6)\\
(5,706,7)\\
(5,706,8)\\
(5,706,10)\\
(5,706,12)\\
(5,707,2)\\
(5,708,2)\\
(5,708,4)\\
(5,709,2)\\
(5,709,3)\\
(5,709,5)\\
(5,710,2)\\
(5,711,2)\\
(5,712,2)\\
(5,712,4)\\
(5,713,2)\\
(5,714,2)\\
(5,714,4)\\
(5,715,2)\\
(5,716,2)\\
(5,716,4)\\
(5,717,2)\\
(5,717,4)\\
(5,718,2)\\
(5,718,4)\\
(5,719,2)\\
(5,719,4)\\
(5,720,2)\\
(5,720,4)\\
(5,721,2)\\
(5,721,4)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,723,2)\\
(5,723,4)\\
(5,724,3)\\
(5,724,5)\\
(5,725,3)\\
(5,725,5)\\
(5,726,2)\\
(5,727,2)\\
(5,727,4)\\
(5,728,3)\\
(5,728,5)\\
(5,729,3)\\
(5,729,5)\\
(5,741,2)\\
(5,741,4)\\
(5,742,2)\\
(5,743,2)\\
(5,743,4)\\
(5,749,2)\\
(5,749,4)\\
(5,750,2)\\
(5,750,6)\\
(5,751,2)\\
(5,751,4)\\
(5,751,6)\\
(5,751,8)\\
(5,752,2)\\
(5,752,4)\\
(5,752,6)\\
(5,752,8)\\
(5,753,2)\\
(5,754,2)\\
(5,754,6)\\
(5,755,2)\\
(5,755,4)\\
(5,755,6)\\
(5,755,8)\\
(5,756,2)\\
(5,757,2)\\
(5,757,4)\\
(5,758,2)\\
(5,759,2)\\
(5,759,4)\\
(5,760,2)\\
(5,760,6)\\
(5,761,2)\\
(5,761,4)\\
(5,761,6)\\
(5,761,8)\\
(5,762,2)\\
(5,763,2)\\
(5,763,3)\\
(5,763,5)\\
(5,763,9)\\
(5,764,2)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,764,3)\\
(5,764,5)\\
(5,764,7)\\
(5,764,9)\\
(5,764,11)\\
(5,765,2)\\
(5,765,4)\\
(5,766,2)\\
(5,766,4)\\
(5,767,2)\\
(5,767,4)\\
(5,768,2)\\
(5,768,3)\\
(5,768,5)\\
(5,768,7)\\
(5,768,9)\\
(5,768,11)\\
(5,769,2)\\
(5,769,4)\\
(5,770,2)\\
(5,770,4)\\
(5,772,3)\\
(5,772,5)\\
(5,773,4)\\
(5,774,4)\\
(5,785,3)\\
(5,786,3)\\
(5,786,5)\\
(5,801,6)\\
(5,822,5)\\
(5,823,4)\\
(5,846,5)\\
(5,852,6)\\
(5,853,5)\\
(5,854,7)\\
(5,855,6)\\
(5,856,4)\\
(5,869,7)\\
(5,870,6)\\
(5,889,6)\\
(5,890,6)\\
(5,891,4)\\
(5,892,4)\\
(5,933,2)\\
(5,933,3)\\
(5,934,2)\\
(5,934,3)\\
(5,935,2)\\
(5,935,3)\\
(5,936,2)\\
(5,936,3)\\
(5,937,2)\\
(5,937,3)\\
(5,938,2)\\
(5,938,3)
\end{tabular}
\begin{tabular}{l}
CARAT \\\hline
(5,939,2)\\
(5,939,3)\\
(5,940,2)\\
(5,940,3)\\
(5,941,2)\\
(5,941,3)\\
(5,942,2)\\
(5,942,3)\\
(5,943,2)\\
(5,943,3)\\
(5,944,2)\\
(5,944,3)\\
(5,945,2)\\
(5,945,3)\\
(5,946,1)\\
(5,946,3)\\
(5,947,1)\\
(5,947,3)\\
(5,948,1)\\
(5,948,2)\\
(5,948,3)\\
(5,948,4)\\
(5,949,1)\\
(5,949,2)\\
(5,949,3)\\
(5,949,4)\\
(5,950,1)\\
(5,950,2)\\
(5,950,3)\\
(5,950,4)\\
(5,951,1)\\
(5,951,2)\\
(5,951,3)\\
(5,952,1)\\
(5,952,3)\\
(5,953,1)\\
(5,953,2)\\
(5,953,3)\\
(5,954,1)\\
(5,954,2)\\
(5,954,3)\\
(5,954,4)\\
(5,955,1)\\
(5,955,2)\\
(5,955,3)\\
(5,955,4)\\
\\ \\ \\ \\ \\ \\ \\ \\ \\
\end{tabular}
\begin{tabular}{lllll}
CARAT & \# & $[s,r,u]$ & $G(n,i)$ & \\\hline
(5,1)&$1$&[1,0,0]&$G(1,1)$&$\{1\}$\\
(5,2)&$1$&[1,0,0]&$G(2,1)$&$C_2$\\
(5,3)&$2$&[2,0,0]&$G(2,1)$&$C_2$\\
(5,4)&$2$&[2,0,0]&$G(2,1)$&$C_2$\\
(5,5)&$2$&[2,0,0]&$G(4,2)$&$C_2^2$\\
(5,6)&$3$&[3,0,0]&$G(2,1)$&$C_2$\\
(5,7)&$3$&[3,0,0]&$G(2,1)$&$C_2$\\
(5,8)&$3$&[3,0,0]&$G(4,2)$&$C_2^2$\\
(5,9)&$6$&[6,0,0]&$G(4,2)$&$C_2^2$\\
(5,10)&$7$&[7,0,0]&$G(4,2)$&$C_2^2$\\
(5,11)&$6$&[5,0,1]&$G(4,2)$&$C_2^2$\\
(5,12)&$6$&[4,0,2]&$G(8,5)$&$C_2^3$\\
(5,13)&$9$&[9,0,0]&$G(4,2)$&$C_2^2$\\
(5,14)&$9$&[7,0,2]&$G(4,2)$&$C_2^2$\\
(5,15)&$11$&[11,0,0]&$G(4,2)$&$C_2^2$\\
(5,16)&$9$&[5,0,4]&$G(8,5)$&$C_2^3$\\
(5,17)&$17$&[5,0,12]&$G(16,14)$&$C_2^4$\\
(5,18)&$28$&[23,0,5]&$G(4,2)$&$C_2^2$\\
(5,19)&$18$&[15,0,3]&$G(4,2)$&$C_2^2$\\
(5,20)&$18$&[6,0,12]&$G(8,5)$&$C_2^3$\\
(5,21)&$17$&[7,0,10]&$G(8,5)$&$C_2^3$\\
(5,22)&$17$&[12,0,5]&$G(8,5)$&$C_2^3$\\
(5,23)&$27$&[19,0,8]&$G(8,5)$&$C_2^3$\\
(5,24)&$27$&[13,0,14]&$G(8,5)$&$C_2^3$\\
(5,25)&$33$&[6,0,27]&$G(16,14)$&$C_2^4$\\
(5,26)&$42$&[10,0,32]&$G(16,14)$&$C_2^4$\\
(5,27)&$16$&[3,0,13]&$G(16,14)$&$C_2^4$\\
(5,28)&$30$&[14,0,16]&$G(16,14)$&$C_2^4$\\
(5,29)&$16$&[3,0,13]&$G(32,51)$&$C_2^5$\\
(5,30)&$33$&[16,0,17]&$G(8,5)$&$C_2^3$\\
(5,31)&$49$&[15,0,34]&$G(8,5)$&$C_2^3$\\
(5,32)&$60$&[36,0,24]&$G(8,5)$&$C_2^3$\\
(5,33)&$2$&[2,0,0]&$G(4,1)$&$C_4$\\
(5,34)&$2$&[2,0,0]&$G(4,1)$&$C_4$\\
(5,35)&$2$&[1,0,1]&$G(8,2)$&$C_4\times C_2$\\
(5,36)&$7$&[3,0,4]&$G(16,11)$&$C_2\times D_4$\\
(5,37)&$7$&[7,0,0]&$G(8,3)$&$D_4$\\
(5,38)&$10$&[7,0,3]&$G(8,3)$&$D_4$\\
(5,39)&$7$&[4,0,3]&$G(8,3)$&$D_4$\\
(5,40)&$2$&[1,0,1]&$G(16,11)$&$C_2\times D_4$\\
(5,41)&$2$&[2,0,0]&$G(4,1)$&$C_4$\\
(5,42)&$2$&[2,0,0]&$G(4,1)$&$C_4$\\
(5,43)&$2$&[2,0,0]&$G(8,3)$&$D_4$\\
(5,44)&$2$&[1,0,1]&$G(8,3)$&$D_4$\\
(5,45)&$4$&[3,0,1]&$G(8,3)$&$D_4$\\
(5,46)&$2$&[1,0,1]&$G(8,2)$&$C_4\times C_2$\\
(5,47)&$7$&[2,0,5]&$G(16,11)$&$C_2\times D_4$\\
(5,48)&$15$&[5,0,10]&$G(16,11)$&$C_2\times D_4$\\
(5,49)&$14$&[6,0,8]&$G(16,11)$&$C_2\times D_4$\\
(5,50)&$7$&[2,0,5]&$G(16,11)$&$C_2\times D_4$\\
(5,51)&$7$&[4,0,3]&$G(16,11)$&$C_2\times D_4$\\
(5,52)&$14$&[7,0,7]&$G(16,11)$&$C_2\times D_4$\\
(5,53)&$7$&[2,0,5]&$G(16,11)$&$C_2\times D_4$\\
(5,54)&$7$&[5,0,2]&$G(16,11)$&$C_2\times D_4$\\
(5,55)&$7$&[2,0,5]&$G(16,10)$&$C_4\times C_2^2$\\
(5,56)&$7$&[2,0,5]&$G(32,46)$&$C_2^2\times D_4$\\
(5,57)&$8$&[8,0,0]&$G(4,1)$&$C_4$\\
(5,58)&$8$&[8,0,0]&$G(4,1)$&$C_4$\\
(5,59)&$7$&[4,0,3]&$G(8,3)$&$D_4$\\
(5,60)&$14$&[9,0,5]&$G(8,3)$&$D_4$\\
(5,61)&$7$&[5,0,2]&$G(8,3)$&$D_4$\\
(5,62)&$15$&[13,0,2]&$G(8,3)$&$D_4$\\
(5,63)&$15$&[8,0,7]&$G(8,3)$&$D_4$\\
(5,64)&$15$&[12,0,3]&$G(8,3)$&$D_4$\\
(5,65)&$15$&[7,0,8]&$G(8,3)$&$D_4$\\
(5,66)&$8$&[3,0,5]&$G(8,2)$&$C_4\times C_2$\\
(5,67)&$7$&[5,0,2]&$G(8,2)$&$C_4\times C_2$\\
(5,68)&$7$&[5,0,2]&$G(8,2)$&$C_4\times C_2$\\
(5,69)&$7$&[4,0,3]&$G(8,2)$&$C_4\times C_2$\\
(5,70)&$7$&[4,0,3]&$G(8,2)$&$C_4\times C_2$\\
(5,71)&$29$&[5,0,24]&$G(16,11)$&$C_2\times D_4$\\
(5,72)&$41$&[10,0,31]&$G(16,11)$&$C_2\times D_4$\\
(5,73)&$38$&[9,0,29]&$G(16,11)$&$C_2\times D_4$\\
(5,74)&$19$&[10,0,9]&$G(16,11)$&$C_2\times D_4$\\
(5,75)&$41$&[22,0,19]&$G(16,11)$&$C_2\times D_4$\\
(5,76)&$55$&[13,0,42]&$G(16,11)$&$C_2\times D_4$\\
(5,77)&$26$&[8,0,18]&$G(16,11)$&$C_2\times D_4$\\
(5,78)&$41$&[14,0,27]&$G(16,11)$&$C_2\times D_4$\\
(5,79)&$41$&[7,0,34]&$G(16,11)$&$C_2\times D_4$\\
(5,80)&$19$&[4,0,15]&$G(16,11)$&$C_2\times D_4$
\end{tabular}
\ \ 
\begin{tabular}{lllll}
CARAT & \# & $[s,r,u]$ & $G(n,i)$ & \\\hline
(5,81)&$55$&[34,0,21]&$G(16,11)$&$C_2\times D_4$\\
(5,82)&$26$&[12,0,14]&$G(16,11)$&$C_2\times D_4$\\
(5,83)&$22$&[4,0,18]&$G(16,10)$&$C_4\times C_2^2$\\
(5,84)&$19$&[10,0,9]&$G(16,10)$&$C_4\times C_2^2$\\
(5,85)&$19$&[6,0,13]&$G(16,10)$&$C_4\times C_2^2$\\
(5,86)&$12$&[3,0,9]&$G(16,10)$&$C_4\times C_2^2$\\
(5,87)&$12$&[2,0,10]&$G(16,10)$&$C_4\times C_2^2$\\
(5,88)&$41$&[7,0,34]&$G(32,46)$&$C_2^2\times D_4$\\
(5,89)&$19$&[3,0,16]&$G(32,46)$&$C_2^2\times D_4$\\
(5,90)&$38$&[9,0,29]&$G(32,46)$&$C_2^2\times D_4$\\
(5,91)&$19$&[3,0,16]&$G(32,46)$&$C_2^2\times D_4$\\
(5,92)&$19$&[10,0,9]&$G(32,46)$&$C_2^2\times D_4$\\
(5,93)&$12$&[3,0,9]&$G(32,46)$&$C_2^2\times D_4$\\
(5,94)&$24$&[4,0,20]&$G(32,46)$&$C_2^2\times D_4$\\
(5,95)&$12$&[2,0,10]&$G(32,46)$&$C_2^2\times D_4$\\
(5,96)&$12$&[2,0,10]&$G(32,45)$&$C_4\times C_2^3$\\
(5,97)&$12$&[2,0,10]&$G(64,261)$&$C_2^3\times D_4$\\
(5,98)&$29$&[22,0,7]&$G(8,3)$&$D_4$\\
(5,99)&$58$&[36,0,22]&$G(8,3)$&$D_4$\\
(5,100)&$29$&[12,0,17]&$G(8,3)$&$D_4$\\
(5,101)&$22$&[12,0,10]&$G(8,2)$&$C_4\times C_2$\\
(5,102)&$22$&[10,0,12]&$G(8,2)$&$C_4\times C_2$\\
(5,103)&$29$&[22,0,7]&$G(8,2)$&$C_4\times C_2$\\
(5,104)&$5$&[1,0,4]&$G(128,2194)$&$C_2\times D_4\times D_4$\\
(5,105)&$12$&[3,0,9]&$G(16,4)$&$C_4\rtimes C_4$\\
(5,106)&$6$&[4,0,2]&$G(16,4)$&$C_4\rtimes C_4$\\
(5,107)&$6$&[2,0,4]&$G(16,4)$&$C_4\rtimes C_4$\\
(5,108)&$15$&[10,0,5]&$G(16,3)$&$(C_4\times C_2)\rtimes C_2$\\
(5,109)&$15$&[3,0,12]&$G(16,3)$&$(C_4\times C_2)\rtimes C_2$\\
(5,110)&$15$&[8,0,7]&$G(16,3)$&$(C_4\times C_2)\rtimes C_2$\\
(5,111)&$15$&[4,0,11]&$G(16,3)$&$(C_4\times C_2)\rtimes C_2$\\
(5,112)&$8$&[2,0,6]&$G(16,10)$&$C_4\times C_2^2$\\
(5,113)&$5$&[1,0,4]&$G(16,2)$&$C_4\times C_4$\\
(5,114)&$5$&[3,0,2]&$G(16,2)$&$C_4\times C_4$\\
(5,115)&$6$&[2,0,4]&$G(16,2)$&$C_4\times C_4$\\
(5,116)&$27$&[7,0,20]&$G(16,3)$&$(C_4\times C_2)\rtimes C_2$\\
(5,117)&$19$&[12,0,7]&$G(16,3)$&$(C_4\times C_2)\rtimes C_2$\\
(5,118)&$19$&[8,0,11]&$G(16,3)$&$(C_4\times C_2)\rtimes C_2$\\
(5,119)&$13$&[3,0,10]&$G(16,11)$&$C_2\times D_4$\\
(5,120)&$22$&[9,0,13]&$G(16,11)$&$C_2\times D_4$\\
(5,121)&$13$&[8,0,5]&$G(16,11)$&$C_2\times D_4$\\
(5,122)&$16$&[5,0,11]&$G(16,11)$&$C_2\times D_4$\\
(5,123)&$15$&[3,0,12]&$G(32,22)$&$C_2\times ((C_4\times C_2)\rtimes C_2)$\\
(5,124)&$6$&[1,0,5]&$G(32,23)$&$C_2\times (C_4\rtimes C_4)$\\
(5,125)&$6$&[1,0,5]&$G(32,25)$&$C_4\times D_4$\\
(5,126)&$6$&[4,0,2]&$G(32,25)$&$C_4\times D_4$\\
(5,127)&$12$&[2,0,10]&$G(32,25)$&$C_4\times D_4$\\
(5,128)&$12$&[3,0,9]&$G(32,25)$&$C_4\times D_4$\\
(5,129)&$6$&[2,0,4]&$G(32,25)$&$C_4\times D_4$\\
(5,130)&$6$&[1,0,5]&$G(32,25)$&$C_4\times D_4$\\
(5,131)&$19$&[8,0,11]&$G(32,27)$&$C_2^4\rtimes C_2$\\
(5,132)&$19$&[4,0,15]&$G(32,27)$&$C_2^4\rtimes C_2$\\
(5,133)&$19$&[12,0,7]&$G(32,27)$&$C_2^4\rtimes C_2$\\
(5,134)&$10$&[2,0,8]&$G(32,34)$&$C_4^2\rtimes C_2$\\
(5,135)&$5$&[1,0,4]&$G(32,34)$&$C_4^2\rtimes C_2$\\
(5,136)&$19$&[4,0,15]&$G(32,27)$&$C_2^4\rtimes C_2$\\
(5,137)&$5$&[3,0,2]&$G(32,34)$&$C_4^2\rtimes C_2$\\
(5,138)&$12$&[8,0,4]&$G(32,28)$&$(C_4\times C_2^2)\rtimes C_2$\\
(5,139)&$12$&[3,0,9]&$G(32,28)$&$(C_4\times C_2^2)\rtimes C_2$\\
(5,140)&$24$&[6,0,18]&$G(32,28)$&$(C_4\times C_2^2)\rtimes C_2$\\
(5,141)&$27$&[7,0,20]&$G(32,27)$&$C_2^4\rtimes C_2$\\
(5,142)&$27$&[5,0,22]&$G(32,27)$&$C_2^4\rtimes C_2$\\
(5,143)&$24$&[4,0,20]&$G(32,28)$&$(C_4\times C_2^2)\rtimes C_2$\\
(5,144)&$12$&[3,0,9]&$G(32,28)$&$(C_4\times C_2^2)\rtimes C_2$\\
(5,145)&$12$&[2,0,10]&$G(32,28)$&$(C_4\times C_2^2)\rtimes C_2$\\
(5,146)&$12$&[3,0,9]&$G(32,34)$&$C_4^2\rtimes C_2$\\
(5,147)&$5$&[1,0,4]&$G(32,21)$&$C_4\times C_4\times C_2$\\
(5,148)&$13$&[3,0,10]&$G(32,46)$&$C_2^2\times D_4$\\
(5,149)&$19$&[4,0,15]&$G(32,22)$&$C_2\times ((C_4\times C_2)\rtimes C_2)$\\
(5,150)&$6$&[1,0,5]&$G(64,196)$&$C_2\times C_4\times D_4$\\
(5,151)&$19$&[4,0,15]&$G(64,202)$&$C_2\times (C_2^4\rtimes C_2)$\\
(5,152)&$5$&[1,0,4]&$G(64,211)$&$C_2\times (C_4^2\rtimes C_2)$\\
(5,153)&$12$&[2,0,10]&$G(64,203)$&$C_2\times ((C_4\times C_2^2)\rtimes C_2)$\\
(5,154)&$16$&[3,0,13]&$G(64,226)$&$D_4\times D_4$\\
(5,155)&$5$&[1,0,4]&$G(64,226)$&$D_4\times D_4$\\
(5,156)&$5$&[3,0,2]&$G(64,226)$&$D_4\times D_4$\\
(5,157)&$12$&[3,0,9]&$G(64,226)$&$D_4\times D_4$\\
(5,158)&$12$&[2,0,10]&$G(64,226)$&$D_4\times D_4$\\
(5,159)&$6$&[1,0,5]&$G(64,226)$&$D_4\times D_4$\\
(5,160)&$8$&[3,0,5]&$G(8,2)$&$C_4\times C_2$
\end{tabular}
\begin{tabular}{lllll}
CARAT & \# & $[s,r,u]$ & $G(n,i)$ & \\\hline
(5,161)&$8$&[5,0,3]&$G(8,2)$&$C_4\times C_2$\\
(5,162)&$8$&[5,0,3]&$G(8,2)$&$C_4\times C_2$\\
(5,163)&$1$&[1,0,0]&$G(12,5)$&$C_6\times C_2$\\
(5,164)&$2$&[2,0,0]&$G(3,1)$&$C_3$\\
(5,165)&$1$&[1,0,0]&$G(6,2)$&$C_6$\\
(5,166)&$1$&[1,0,0]&$G(6,2)$&$C_6$\\
(5,167)&$2$&[2,0,0]&$G(6,2)$&$C_6$\\
(5,168)&$2$&[2,0,0]&$G(12,4)$&$D_{12}$\\
(5,169)&$2$&[2,0,0]&$G(12,4)$&$D_{12}$\\
(5,170)&$3$&[3,0,0]&$G(12,4)$&$D_{12}$\\
(5,171)&$5$&[5,0,0]&$G(12,4)$&$D_{12}$\\
(5,172)&$2$&[2,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,173)&$5$&[5,0,0]&$G(6,1)$&$S_3$\\
(5,174)&$5$&[5,0,0]&$G(6,1)$&$S_3$\\
(5,175)&$1$&[1,0,0]&$G(12,5)$&$C_6\times C_2$\\
(5,176)&$3$&[3,0,0]&$G(12,4)$&$D_{12}$\\
(5,177)&$2$&[2,0,0]&$G(12,4)$&$D_{12}$\\
(5,178)&$1$&[1,0,0]&$G(12,4)$&$D_{12}$\\
(5,179)&$1$&[1,0,0]&$G(12,4)$&$D_{12}$\\
(5,180)&$1$&[1,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,181)&$2$&[2,0,0]&$G(3,1)$&$C_3$\\
(5,182)&$2$&[2,0,0]&$G(6,2)$&$C_6$\\
(5,183)&$1$&[1,0,0]&$G(6,2)$&$C_6$\\
(5,184)&$1$&[1,0,0]&$G(6,2)$&$C_6$\\
(5,185)&$3$&[3,0,0]&$G(6,1)$&$S_3$\\
(5,186)&$3$&[3,0,0]&$G(6,1)$&$S_3$\\
(5,187)&$4$&[4,0,0]&$G(12,5)$&$C_6\times C_2$\\
(5,188)&$8$&[8,0,0]&$G(12,4)$&$D_{12}$\\
(5,189)&$4$&[4,0,0]&$G(12,5)$&$C_6\times C_2$\\
(5,190)&$6$&[6,0,0]&$G(12,4)$&$D_{12}$\\
(5,191)&$6$&[6,0,0]&$G(12,4)$&$D_{12}$\\
(5,192)&$6$&[6,0,0]&$G(12,4)$&$D_{12}$\\
(5,193)&$6$&[6,0,0]&$G(12,4)$&$D_{12}$\\
(5,194)&$2$&[2,0,0]&$G(12,5)$&$C_6\times C_2$\\
(5,195)&$2$&[2,0,0]&$G(12,5)$&$C_6\times C_2$\\
(5,196)&$2$&[2,0,0]&$G(12,5)$&$C_6\times C_2$\\
(5,197)&$2$&[2,0,0]&$G(12,5)$&$C_6\times C_2$\\
(5,198)&$6$&[6,0,0]&$G(12,4)$&$D_{12}$\\
(5,199)&$6$&[6,0,0]&$G(12,4)$&$D_{12}$\\
(5,200)&$6$&[6,0,0]&$G(12,4)$&$D_{12}$\\
(5,201)&$6$&[6,0,0]&$G(12,4)$&$D_{12}$\\
(5,202)&$2$&[2,0,0]&$G(12,4)$&$D_{12}$\\
(5,203)&$2$&[2,0,0]&$G(12,4)$&$D_{12}$\\
(5,204)&$4$&[4,0,0]&$G(12,4)$&$D_{12}$\\
(5,205)&$6$&[6,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,206)&$2$&[2,0,0]&$G(24,15)$&$C_6\times C_2^2$\\
(5,207)&$6$&[6,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,208)&$2$&[2,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,209)&$4$&[4,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,210)&$4$&[4,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,211)&$2$&[2,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,212)&$2$&[2,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,213)&$2$&[2,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,214)&$2$&[2,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,215)&$2$&[2,0,0]&$G(48,51)$&$C_2^3\times S_3$\\
(5,216)&$4$&[4,0,0]&$G(6,2)$&$C_6$\\
(5,217)&$4$&[4,0,0]&$G(6,2)$&$C_6$\\
(5,218)&$8$&[8,0,0]&$G(6,1)$&$S_3$\\
(5,219)&$8$&[8,0,0]&$G(6,1)$&$S_3$\\
(5,220)&$4$&[4,0,0]&$G(6,2)$&$C_6$\\
(5,221)&$4$&[4,0,0]&$G(6,2)$&$C_6$\\
(5,222)&$10$&[10,0,0]&$G(12,5)$&$C_6\times C_2$\\
(5,223)&$12$&[12,0,0]&$G(12,5)$&$C_6\times C_2$\\
(5,224)&$10$&[8,0,2]&$G(12,5)$&$C_6\times C_2$\\
(5,225)&$12$&[12,0,0]&$G(12,4)$&$D_{12}$\\
(5,226)&$24$&[24,0,0]&$G(12,4)$&$D_{12}$\\
(5,227)&$12$&[10,0,2]&$G(12,4)$&$D_{12}$\\
(5,228)&$4$&[3,0,1]&$G(12,5)$&$C_6\times C_2$\\
(5,229)&$5$&[5,0,0]&$G(12,5)$&$C_6\times C_2$\\
(5,230)&$15$&[15,0,0]&$G(12,4)$&$D_{12}$\\
(5,231)&$18$&[18,0,0]&$G(12,4)$&$D_{12}$\\
(5,232)&$15$&[12,0,3]&$G(12,4)$&$D_{12}$\\
(5,233)&$10$&[6,0,4]&$G(24,15)$&$C_6\times C_2^2$\\
(5,234)&$12$&[8,0,4]&$G(24,14)$&$C_2^2\times S_3$\\
(5,235)&$4$&[2,0,2]&$G(24,15)$&$C_6\times C_2^2$\\
(5,236)&$4$&[2,0,2]&$G(24,15)$&$C_6\times C_2^2$\\
(5,237)&$4$&[3,0,1]&$G(24,15)$&$C_6\times C_2^2$\\
(5,238)&$5$&[5,0,0]&$G(24,15)$&$C_6\times C_2^2$\\
(5,239)&$5$&[3,0,2]&$G(24,15)$&$C_6\times C_2^2$\\
(5,240)&$15$&[9,0,6]&$G(24,14)$&$C_2^2\times S_3$
\end{tabular}
\ \ 
\begin{tabular}{lllll}
CARAT & \# & $[s,r,u]$ & $G(n,i)$ & \\\hline
(5,241)&$15$&[9,0,6]&$G(24,14)$&$C_2^2\times S_3$\\
(5,242)&$15$&[12,0,3]&$G(24,14)$&$C_2^2\times S_3$\\
(5,243)&$15$&[15,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,244)&$15$&[9,0,6]&$G(24,14)$&$C_2^2\times S_3$\\
(5,245)&$18$&[18,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,246)&$18$&[12,0,6]&$G(24,14)$&$C_2^2\times S_3$\\
(5,247)&$8$&[6,0,2]&$G(24,14)$&$C_2^2\times S_3$\\
(5,248)&$8$&[4,0,4]&$G(24,14)$&$C_2^2\times S_3$\\
(5,249)&$10$&[6,0,4]&$G(24,14)$&$C_2^2\times S_3$\\
(5,250)&$10$&[10,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,251)&$10$&[6,0,4]&$G(24,14)$&$C_2^2\times S_3$\\
(5,252)&$5$&[5,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,253)&$5$&[4,0,1]&$G(24,14)$&$C_2^2\times S_3$\\
(5,254)&$6$&[4,0,2]&$G(24,14)$&$C_2^2\times S_3$\\
(5,255)&$6$&[6,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,256)&$4$&[2,0,2]&$G(48,52)$&$C_6\times C_2^3$\\
(5,257)&$15$&[9,0,6]&$G(48,51)$&$C_2^3\times S_3$\\
(5,258)&$8$&[4,0,4]&$G(48,51)$&$C_2^3\times S_3$\\
(5,259)&$4$&[3,0,1]&$G(48,51)$&$C_2^3\times S_3$\\
(5,260)&$4$&[2,0,2]&$G(48,51)$&$C_2^3\times S_3$\\
(5,261)&$8$&[4,0,4]&$G(48,51)$&$C_2^3\times S_3$\\
(5,262)&$5$&[3,0,2]&$G(48,51)$&$C_2^3\times S_3$\\
(5,263)&$5$&[5,0,0]&$G(48,51)$&$C_2^3\times S_3$\\
(5,264)&$5$&[3,0,2]&$G(48,51)$&$C_2^3\times S_3$\\
(5,265)&$10$&[6,0,4]&$G(48,51)$&$C_2^3\times S_3$\\
(5,266)&$4$&[2,0,2]&$G(96,230)$&$C_2^4\times S_3$\\
(5,267)&$4$&[4,0,0]&$G(12,2)$&$C_{12}$\\
(5,268)&$4$&[4,0,0]&$G(12,2)$&$C_{12}$\\
(5,269)&$2$&[2,0,0]&$G(12,2)$&$C_{12}$\\
(5,270)&$2$&[2,0,0]&$G(12,2)$&$C_{12}$\\
(5,271)&$6$&[6,0,0]&$G(12,1)$&$C_3\rtimes C_4$\\
(5,272)&$6$&[6,0,0]&$G(12,1)$&$C_3\rtimes C_4$\\
(5,273)&$2$&[1,0,1]&$G(192,1514)$&$C_2^2\times S_3\times D_4$\\
(5,274)&$4$&[2,0,2]&$G(24,9)$&$C_{12}\times C_2$\\
(5,275)&$8$&[6,0,2]&$G(24,10)$&$C_3\times D_4$\\
(5,276)&$4$&[2,0,2]&$G(24,10)$&$C_3\times D_4$\\
(5,277)&$4$&[4,0,0]&$G(24,10)$&$C_3\times D_4$\\
(5,278)&$2$&[1,0,1]&$G(24,10)$&$C_3\times D_4$\\
(5,279)&$4$&[3,0,1]&$G(24,10)$&$C_3\times D_4$\\
(5,280)&$4$&[2,0,2]&$G(24,10)$&$C_3\times D_4$\\
(5,281)&$4$&[3,0,1]&$G(24,10)$&$C_3\times D_4$\\
(5,282)&$4$&[3,0,1]&$G(24,10)$&$C_3\times D_4$\\
(5,283)&$4$&[4,0,0]&$G(24,10)$&$C_3\times D_4$\\
(5,284)&$2$&[2,0,0]&$G(24,10)$&$C_3\times D_4$\\
(5,285)&$2$&[1,0,1]&$G(24,9)$&$C_{12}\times C_2$\\
(5,286)&$2$&[2,0,0]&$G(24,9)$&$C_{12}\times C_2$\\
(5,287)&$2$&[2,0,0]&$G(24,9)$&$C_{12}\times C_2$\\
(5,288)&$2$&[1,0,1]&$G(24,9)$&$C_{12}\times C_2$\\
(5,289)&$2$&[1,0,1]&$G(24,9)$&$C_{12}\times C_2$\\
(5,290)&$6$&[3,0,3]&$G(24,5)$&$C_4\times S_3$\\
(5,291)&$6$&[3,0,3]&$G(24,5)$&$C_4\times S_3$\\
(5,292)&$6$&[6,0,0]&$G(24,5)$&$C_4\times S_3$\\
(5,293)&$6$&[6,0,0]&$G(24,5)$&$C_4\times S_3$\\
(5,294)&$6$&[3,0,3]&$G(24,7)$&$C_2\times (C_3\rtimes C_4)$\\
(5,295)&$4$&[2,0,2]&$G(24,5)$&$C_4\times S_3$\\
(5,296)&$4$&[2,0,2]&$G(24,5)$&$C_4\times S_3$\\
(5,297)&$4$&[4,0,0]&$G(24,5)$&$C_4\times S_3$\\
(5,298)&$4$&[4,0,0]&$G(24,5)$&$C_4\times S_3$\\
(5,299)&$4$&[2,0,2]&$G(24,7)$&$C_2\times (C_3\rtimes C_4)$\\
(5,300)&$2$&[2,0,0]&$G(24,7)$&$C_2\times (C_3\rtimes C_4)$\\
(5,301)&$2$&[2,0,0]&$G(24,7)$&$C_2\times (C_3\rtimes C_4)$\\
(5,302)&$12$&[9,0,3]&$G(24,8)$&$(C_6\times C_2)\rtimes C_2$\\
(5,303)&$6$&[3,0,3]&$G(24,6)$&$D_{12}$\\
(5,304)&$12$&[9,0,3]&$G(24,6)$&$D_{12}$\\
(5,305)&$12$&[6,0,6]&$G(24,8)$&$(C_6\times C_2)\rtimes C_2$\\
(5,306)&$12$&[9,0,3]&$G(24,8)$&$(C_6\times C_2)\rtimes C_2$\\
(5,307)&$6$&[6,0,0]&$G(24,6)$&$D_{12}$\\
(5,308)&$12$&[12,0,0]&$G(24,8)$&$(C_6\times C_2)\rtimes C_2$\\
(5,309)&$8$&[4,0,4]&$G(24,8)$&$(C_6\times C_2)\rtimes C_2$\\
(5,310)&$8$&[6,0,2]&$G(24,6)$&$D_{12}$\\
(5,311)&$4$&[2,0,2]&$G(24,6)$&$D_{12}$\\
(5,312)&$8$&[6,0,2]&$G(24,8)$&$(C_6\times C_2)\rtimes C_2$\\
(5,313)&$8$&[8,0,0]&$G(24,8)$&$(C_6\times C_2)\rtimes C_2$\\
(5,314)&$4$&[4,0,0]&$G(24,6)$&$D_{12}$\\
(5,315)&$8$&[6,0,2]&$G(24,8)$&$(C_6\times C_2)\rtimes C_2$\\
(5,316)&$4$&[2,0,2]&$G(48,45)$&$C_6\times D_4$\\
(5,317)&$4$&[2,0,2]&$G(48,45)$&$C_6\times D_4$\\
(5,318)&$2$&[1,0,1]&$G(48,45)$&$C_6\times D_4$\\
(5,319)&$4$&[3,0,1]&$G(48,45)$&$C_6\times D_4$\\
(5,320)&$2$&[1,0,1]&$G(48,45)$&$C_6\times D_4$
\end{tabular}
\begin{tabular}{lllll}
CARAT & \# & $[s,r,u]$ & $G(n,i)$ & \\\hline
(5,321)&$2$&[2,0,0]&$G(48,45)$&$C_6\times D_4$\\
(5,322)&$2$&[1,0,1]&$G(48,45)$&$C_6\times D_4$\\
(5,323)&$4$&[2,0,2]&$G(48,45)$&$C_6\times D_4$\\
(5,324)&$2$&[1,0,1]&$G(48,45)$&$C_6\times D_4$\\
(5,325)&$2$&[1,0,1]&$G(48,44)$&$C_{12}\times C_2^2$\\
(5,326)&$6$&[3,0,3]&$G(48,35)$&$C_2\times C_4\times S_3$\\
(5,327)&$2$&[1,0,1]&$G(48,42)$&$C_2^2\times (C_3\rtimes C_4)$\\
(5,328)&$4$&[2,0,2]&$G(48,35)$&$C_2\times C_4\times S_3$\\
(5,329)&$2$&[2,0,0]&$G(48,35)$&$C_2\times C_4\times S_3$\\
(5,330)&$2$&[2,0,0]&$G(48,35)$&$C_2\times C_4\times S_3$\\
(5,331)&$2$&[1,0,1]&$G(48,35)$&$C_2\times C_4\times S_3$\\
(5,332)&$2$&[1,0,1]&$G(48,35)$&$C_2\times C_4\times S_3$\\
(5,333)&$4$&[2,0,2]&$G(48,35)$&$C_2\times C_4\times S_3$\\
(5,334)&$4$&[2,0,2]&$G(48,35)$&$C_2\times C_4\times S_3$\\
(5,335)&$6$&[3,0,3]&$G(48,36)$&$C_2\times D_{12}$\\
(5,336)&$12$&[6,0,6]&$G(48,43)$&$C_2\times ((C_6\times C_2)\rtimes C_2)$\\
(5,337)&$12$&[9,0,3]&$G(48,38)$&$D_4\times S_3$\\
(5,338)&$6$&[3,0,3]&$G(48,38)$&$D_4\times S_3$\\
(5,339)&$6$&[3,0,3]&$G(48,38)$&$D_4\times S_3$\\
(5,340)&$12$&[6,0,6]&$G(48,38)$&$D_4\times S_3$\\
(5,341)&$6$&[6,0,0]&$G(48,38)$&$D_4\times S_3$\\
(5,342)&$6$&[3,0,3]&$G(48,38)$&$D_4\times S_3$\\
(5,343)&$8$&[4,0,4]&$G(48,38)$&$D_4\times S_3$\\
(5,344)&$8$&[6,0,2]&$G(48,38)$&$D_4\times S_3$\\
(5,345)&$4$&[2,0,2]&$G(48,38)$&$D_4\times S_3$\\
(5,346)&$8$&[4,0,4]&$G(48,38)$&$D_4\times S_3$\\
(5,347)&$8$&[4,0,4]&$G(48,43)$&$C_2\times ((C_6\times C_2)\rtimes C_2)$\\
(5,348)&$8$&[4,0,4]&$G(48,38)$&$D_4\times S_3$\\
(5,349)&$4$&[2,0,2]&$G(48,38)$&$D_4\times S_3$\\
(5,350)&$8$&[4,0,4]&$G(48,43)$&$C_2\times ((C_6\times C_2)\rtimes C_2)$\\
(5,351)&$4$&[2,0,2]&$G(48,36)$&$C_2\times D_{12}$\\
(5,352)&$4$&[3,0,1]&$G(48,43)$&$C_2\times ((C_6\times C_2)\rtimes C_2)$\\
(5,353)&$4$&[2,0,2]&$G(48,43)$&$C_2\times ((C_6\times C_2)\rtimes C_2)$\\
(5,354)&$4$&[3,0,1]&$G(48,36)$&$C_2\times D_{12}$\\
(5,355)&$2$&[1,0,1]&$G(48,36)$&$C_2\times D_{12}$\\
(5,356)&$2$&[2,0,0]&$G(48,36)$&$C_2\times D_{12}$\\
(5,357)&$4$&[3,0,1]&$G(48,43)$&$C_2\times ((C_6\times C_2)\rtimes C_2)$\\
(5,358)&$4$&[4,0,0]&$G(48,43)$&$C_2\times ((C_6\times C_2)\rtimes C_2)$\\
(5,359)&$8$&[6,0,2]&$G(48,38)$&$D_4\times S_3$\\
(5,360)&$8$&[4,0,4]&$G(48,38)$&$D_4\times S_3$\\
(5,361)&$8$&[4,0,4]&$G(48,38)$&$D_4\times S_3$\\
(5,362)&$4$&[2,0,2]&$G(48,36)$&$C_2\times D_{12}$\\
(5,363)&$4$&[2,0,2]&$G(48,36)$&$C_2\times D_{12}$\\
(5,364)&$8$&[4,0,4]&$G(48,43)$&$C_2\times ((C_6\times C_2)\rtimes C_2)$\\
(5,365)&$8$&[6,0,2]&$G(48,38)$&$D_4\times S_3$\\
(5,366)&$8$&[8,0,0]&$G(48,38)$&$D_4\times S_3$\\
(5,367)&$4$&[4,0,0]&$G(48,38)$&$D_4\times S_3$\\
(5,368)&$4$&[2,0,2]&$G(48,38)$&$D_4\times S_3$\\
(5,369)&$8$&[4,0,4]&$G(48,38)$&$D_4\times S_3$\\
(5,370)&$2$&[1,0,1]&$G(96,221)$&$C_2\times C_6\times D_4$\\
(5,371)&$2$&[1,0,1]&$G(96,206)$&$C_2^2\times C_4\times S_3$\\
(5,372)&$6$&[3,0,3]&$G(96,209)$&$C_2\times S_3\times D_4$\\
(5,373)&$8$&[4,0,4]&$G(96,209)$&$C_2\times D_4\times S_3$\\
(5,374)&$4$&[2,0,2]&$G(96,209)$&$C_2\times S_3\times D_4$\\
(5,375)&$2$&[2,0,0]&$G(96,209)$&$C_2\times S_3\times D_4$\\
(5,376)&$4$&[3,0,1]&$G(96,209)$&$C_2\times S_3\times D_4$\\
(5,377)&$4$&[2,0,2]&$G(96,209)$&$C_2\times S_3\times D_4$\\
(5,378)&$4$&[2,0,2]&$G(96,219)$&$C_2^2\times ((C_6\times C_2)\rtimes C_2)$\\
(5,379)&$2$&[1,0,1]&$G(96,209)$&$C_2\times S_3\times D_4$\\
(5,380)&$8$&[4,0,4]&$G(96,209)$&$C_2\times S_3\times D_4$\\
(5,381)&$4$&[2,0,2]&$G(96,209)$&$C_2\times S_3\times D_4$\\
(5,382)&$2$&[1,0,1]&$G(96,209)$&$C_2\times S_3\times D_4$\\
(5,383)&$2$&[1,0,1]&$G(96,207)$&$C_2^2\times D_{12}$\\
(5,384)&$4$&[2,0,2]&$G(96,209)$&$C_2\times D_4\times S_3$\\
(5,385)&$2$&[1,0,1]&$G(96,209)$&$C_2\times S_3\times D_4$\\
(5,386)&$2$&[2,0,0]&$G(12,5)$&$C_6\times C_2$\\
(5,387)&$2$&[2,0,0]&$G(12,5)$&$C_6\times C_2$\\
(5,388)&$2$&[2,0,0]&$G(12,5)$&$C_6\times C_2$\\
(5,389)&$6$&[6,0,0]&$G(12,4)$&$D_{12}$\\
(5,390)&$6$&[6,0,0]&$G(12,4)$&$D_{12}$\\
(5,391)&$12$&[12,0,0]&$G(12,4)$&$D_{12}$\\
(5,392)&$4$&[4,0,0]&$G(12,5)$&$C_6\times C_2$\\
(5,393)&$1$&[1,0,0]&$G(144,195)$&$C_2^2\times C_6\times S_3$\\
(5,394)&$3$&[3,0,0]&$G(144,192)$&$C_2^2\times S_3^2$\\
(5,395)&$4$&[3,0,1]&$G(144,192)$&$C_2^2\times S_3^2$\\
(5,396)&$1$&[1,0,0]&$G(144,196)$&$C_2^3\times (C_3^2\rtimes C_2)$\\
(5,397)&$1$&[1,0,0]&$G(144,192)$&$C_2^2\times S_3^2$\\
(5,398)&$1$&[1,0,0]&$G(144,192)$&$C_2^2\times S_3^2$\\
(5,399)&$3$&[3,0,0]&$G(144,192)$&$C_2^2\times S_3^2$\\
(5,400)&$2$&[2,0,0]&$G(144,192)$&$C_2^2\times S_3^2$
\end{tabular}
\ \ 
\begin{tabular}{lllll}
CARAT & \# & $[s,r,u]$ & $G(n,i)$ & \\\hline
(5,401)&$2$&[2,0,0]&$G(144,192)$&$C_2^2\times S_3^2$\\
(5,402)&$2$&[2,0,0]&$G(144,192)$&$C_2^2\times S_3^2$\\
(5,403)&$1$&[1,0,0]&$G(144,192)$&$C_2^2\times S_3^2$\\
(5,404)&$5$&[3,0,2]&$G(18,5)$&$C_6\times C_3$\\
(5,405)&$2$&[2,0,0]&$G(18,5)$&$C_6\times C_3$\\
(5,406)&$2$&[2,0,0]&$G(18,5)$&$C_6\times C_3$\\
(5,407)&$4$&[3,0,1]&$G(18,3)$&$C_3\times S_3$\\
(5,408)&$4$&[3,0,1]&$G(18,3)$&$C_3\times S_3$\\
(5,409)&$9$&[6,0,3]&$G(18,4)$&$C_3^2\rtimes C_2$\\
(5,410)&$9$&[6,0,3]&$G(18,4)$&$C_3^2\rtimes C_2$\\
(5,411)&$2$&[1,0,1]&$G(18,5)$&$C_6\times C_3$\\
(5,412)&$2$&[1,0,1]&$G(18,5)$&$C_6\times C_3$\\
(5,413)&$8$&[6,0,2]&$G(18,3)$&$C_3\times S_3$\\
(5,414)&$8$&[6,0,2]&$G(18,3)$&$C_3\times S_3$\\
(5,415)&$2$&[2,0,0]&$G(24,15)$&$C_6\times C_2^2$\\
(5,416)&$6$&[6,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,417)&$2$&[2,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,418)&$2$&[2,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,419)&$4$&[4,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,420)&$4$&[4,0,0]&$G(24,14)$&$C_2^2\times S_3$\\
(5,421)&$1$&[1,0,0]&$G(288,1040)$&$C_2^3\times S_3^2$\\
(5,422)&$2$&[2,0,0]&$G(36,14)$&$C_6\times C_6$\\
(5,423)&$4$&[3,0,1]&$G(36,12)$&$C_6\times S_3$\\
(5,424)&$9$&[6,0,3]&$G(36,13)$&$C_2\times (C_3^2\rtimes C_2)$\\
(5,425)&$2$&[1,0,1]&$G(36,14)$&$C_6\times C_6$\\
(5,426)&$8$&[6,0,2]&$G(36,12)$&$C_6\times S_3$\\
(5,427)&$4$&[4,0,0]&$G(36,12)$&$C_6\times S_3$\\
(5,428)&$2$&[2,0,0]&$G(36,12)$&$C_6\times S_3$\\
(5,429)&$2$&[2,0,0]&$G(36,12)$&$C_6\times S_3$\\
(5,430)&$3$&[2,0,1]&$G(36,12)$&$C_6\times S_3$\\
(5,431)&$3$&[2,0,1]&$G(36,12)$&$C_6\times S_3$\\
(5,432)&$3$&[2,0,1]&$G(36,12)$&$C_6\times S_3$\\
(5,433)&$3$&[2,0,1]&$G(36,12)$&$C_6\times S_3$\\
(5,434)&$8$&[6,0,2]&$G(36,10)$&$S_3^2$\\
(5,435)&$11$&[9,0,2]&$G(36,10)$&$S_3^2$\\
(5,436)&$8$&[6,0,2]&$G(36,10)$&$S_3^2$\\
(5,437)&$1$&[1,0,0]&$G(36,14)$&$C_6\times C_6$\\
(5,438)&$1$&[1,0,0]&$G(36,14)$&$C_6\times C_6$\\
(5,439)&$1$&[1,0,0]&$G(36,14)$&$C_6\times C_6$\\
(5,440)&$3$&[3,0,0]&$G(36,12)$&$C_6\times S_3$\\
(5,441)&$3$&[3,0,0]&$G(36,12)$&$C_6\times S_3$\\
(5,442)&$3$&[3,0,0]&$G(36,12)$&$C_6\times S_3$\\
(5,443)&$3$&[3,0,0]&$G(36,12)$&$C_6\times S_3$\\
(5,444)&$7$&[6,0,1]&$G(36,10)$&$S_3^2$\\
(5,445)&$7$&[6,0,1]&$G(36,10)$&$S_3^2$\\
(5,446)&$7$&[6,0,1]&$G(36,10)$&$S_3^2$\\
(5,447)&$7$&[6,0,1]&$G(36,10)$&$S_3^2$\\
(5,448)&$3$&[2,0,1]&$G(36,13)$&$C_2\times (C_3^2\rtimes C_2)$\\
(5,449)&$3$&[2,0,1]&$G(36,13)$&$C_2\times (C_3^2\rtimes C_2)$\\
(5,450)&$5$&[3,0,2]&$G(36,13)$&$C_2\times (C_3^2\rtimes C_2)$\\
(5,451)&$2$&[2,0,0]&$G(36,12)$&$C_6\times S_3$\\
(5,452)&$1$&[1,0,0]&$G(36,12)$&$C_6\times S_3$\\
(5,453)&$1$&[1,0,0]&$G(36,12)$&$C_6\times S_3$\\
(5,454)&$3$&[3,0,0]&$G(36,13)$&$C_2\times (C_3^2\rtimes C_2)$\\
(5,455)&$3$&[3,0,0]&$G(36,13)$&$C_2\times (C_3^2\rtimes C_2)$\\
(5,456)&$6$&[6,0,0]&$G(36,13)$&$C_2\times (C_3^2\rtimes C_2)$\\
(5,457)&$5$&[4,0,1]&$G(36,10)$&$S_3^2$\\
(5,458)&$4$&[3,0,1]&$G(36,10)$&$S_3^2$\\
(5,459)&$4$&[3,0,1]&$G(36,10)$&$S_3^2$\\
(5,460)&$2$&[2,0,0]&$G(48,51)$&$C_2^3\times S_3$\\
(5,461)&$4$&[4,0,0]&$G(6,2)$&$C_6$\\
(5,462)&$4$&[4,0,0]&$G(6,2)$&$C_6$\\
(5,463)&$2$&[2,0,0]&$G(72,48)$&$C_2\times C_6\times S_3$\\
(5,464)&$3$&[2,0,1]&$G(72,48)$&$C_2\times C_6\times S_3$\\
(5,465)&$8$&[6,0,2]&$G(72,46)$&$C_2\times S_3^2$\\
(5,466)&$1$&[1,0,0]&$G(72,50)$&$C_6\times C_6\times C_2$\\
(5,467)&$3$&[3,0,0]&$G(72,48)$&$C_2\times C_6\times S_3$\\
(5,468)&$7$&[6,0,1]&$G(72,46)$&$C_2\times S_3^2$\\
(5,469)&$3$&[2,0,1]&$G(72,49)$&$C_2^2\times (C_3^2\rtimes C_2)$\\
(5,470)&$1$&[1,0,0]&$G(72,48)$&$C_2\times C_6\times S_3$\\
(5,471)&$1$&[1,0,0]&$G(72,48)$&$C_2\times C_6\times S_3$\\
(5,472)&$2$&[2,0,0]&$G(72,48)$&$C_2\times C_6\times S_3$\\
(5,473)&$1$&[1,0,0]&$G(72,48)$&$C_2\times C_6\times S_3$\\
(5,474)&$1$&[1,0,0]&$G(72,48)$&$C_2\times C_6\times S_3$\\
(5,475)&$1$&[1,0,0]&$G(72,48)$&$C_2\times C_6\times S_3$\\
(5,476)&$2$&[2,0,0]&$G(72,48)$&$C_2\times C_6\times S_3$\\
(5,477)&$3$&[3,0,0]&$G(72,49)$&$C_2^2\times (C_3^2\rtimes C_2)$\\
(5,478)&$3$&[3,0,0]&$G(72,46)$&$C_2\times S_3^2$\\
(5,479)&$6$&[6,0,0]&$G(72,46)$&$C_2\times S_3^2$\\
(5,480)&$6$&[6,0,0]&$G(72,46)$&$C_2\times S_3^2$
\end{tabular}
\begin{tabular}{lllll}
CARAT & \# & $[s,r,u]$ & $G(n,i)$ & \\\hline
(5,481)&$3$&[3,0,0]&$G(72,46)$&$C_2\times S_3^2$\\
(5,482)&$3$&[3,0,0]&$G(72,46)$&$C_2\times S_3^2$\\
(5,483)&$3$&[3,0,0]&$G(72,46)$&$C_2\times S_3^2$\\
(5,484)&$5$&[4,0,1]&$G(72,46)$&$C_2\times S_3^2$\\
(5,485)&$4$&[3,0,1]&$G(72,46)$&$C_2\times S_3^2$\\
(5,486)&$4$&[3,0,1]&$G(72,46)$&$C_2\times S_3^2$\\
(5,487)&$4$&[3,0,1]&$G(72,46)$&$C_2\times S_3^2$\\
(5,488)&$5$&[4,0,1]&$G(72,46)$&$C_2\times S_3^2$\\
(5,489)&$4$&[3,0,1]&$G(72,46)$&$C_2\times S_3^2$\\
(5,490)&$4$&[3,0,1]&$G(72,46)$&$C_2\times S_3^2$\\
(5,491)&$2$&[2,0,0]&$G(72,49)$&$C_2^2\times (C_3^2\rtimes C_2)$\\
(5,492)&$1$&[1,0,0]&$G(72,49)$&$C_2^2\times (C_3^2\rtimes C_2)$\\
(5,493)&$1$&[1,0,0]&$G(72,49)$&$C_2^2\times (C_3^2\rtimes C_2)$\\
(5,494)&$2$&[2,0,0]&$G(72,46)$&$C_2\times S_3^2$\\
(5,495)&$2$&[2,0,0]&$G(72,46)$&$C_2\times S_3^2$\\
(5,496)&$2$&[2,0,0]&$G(72,46)$&$C_2\times S_3^2$\\
(5,497)&$2$&[2,0,0]&$G(72,46)$&$C_2\times S_3^2$\\
(5,498)&$4$&[4,0,0]&$G(72,46)$&$C_2\times S_3^2$\\
(5,499)&$4$&[4,0,0]&$G(72,46)$&$C_2\times S_3^2$\\
(5,500)&$2$&[2,0,0]&$G(72,49)$&$C_2^2\times (C_3^2\rtimes C_2)$\\
(5,501)&$5$&[3,0,2]&$G(9,2)$&$C_3\times C_3$\\
(5,502)&$6$&[5,0,1]&$G(12,3)$&$A_4$\\
(5,503)&$6$&[2,0,4]&$G(24,13)$&$C_2\times A_4$\\
(5,504)&$5$&[2,0,3]&$G(24,13)$&$C_2\times A_4$\\
(5,505)&$5$&[2,0,3]&$G(24,13)$&$C_2\times A_4$\\
(5,506)&$6$&[5,0,1]&$G(24,12)$&$S_4$\\
(5,507)&$6$&[3,0,3]&$G(24,12)$&$S_4$\\
(5,508)&$5$&[2,0,3]&$G(24,12)$&$S_4$\\
(5,509)&$5$&[3,0,2]&$G(24,12)$&$S_4$\\
(5,510)&$5$&[1,0,4]&$G(48,49)$&$C_2^2\times A_4$\\
(5,511)&$6$&[2,0,4]&$G(48,48)$&$C_2\times S_4$\\
(5,512)&$5$&[2,0,3]&$G(48,48)$&$C_2\times S_4$\\
(5,513)&$5$&[2,0,3]&$G(48,48)$&$C_2\times S_4$\\
(5,514)&$5$&[1,0,4]&$G(48,48)$&$C_2\times S_4$\\
(5,515)&$5$&[1,0,4]&$G(48,48)$&$C_2\times S_4$\\
(5,516)&$5$&[2,0,3]&$G(48,48)$&$C_2\times S_4$\\
(5,517)&$5$&[1,0,4]&$G(96,226)$&$C_2^2\times S_4$\\
(5,518)&$12$&[2,0,10]&$G(192,1537)$&$C_2^3\times S_4$\\
(5,519)&$17$&[6,0,11]&$G(24,13)$&$C_2\times A_4$\\
(5,520)&$17$&[10,0,7]&$G(24,13)$&$C_2\times A_4$\\
(5,521)&$17$&[12,0,5]&$G(24,12)$&$S_4$\\
(5,522)&$17$&[8,0,9]&$G(24,12)$&$S_4$\\
(5,523)&$17$&[3,0,14]&$G(48,49)$&$C_2^2\times A_4$\\
(5,524)&$14$&[4,0,10]&$G(48,49)$&$C_2^2\times A_4$\\
(5,525)&$12$&[4,0,8]&$G(48,49)$&$C_2^2\times A_4$\\
(5,526)&$12$&[2,0,10]&$G(48,49)$&$C_2^2\times A_4$\\
(5,527)&$17$&[3,0,14]&$G(48,48)$&$C_2\times S_4$\\
(5,528)&$17$&[4,0,13]&$G(48,48)$&$C_2\times S_4$\\
(5,529)&$17$&[6,0,11]&$G(48,48)$&$C_2\times S_4$\\
(5,530)&$17$&[4,0,13]&$G(48,48)$&$C_2\times S_4$\\
(5,531)&$17$&[10,0,7]&$G(48,48)$&$C_2\times S_4$\\
(5,532)&$12$&[4,0,8]&$G(48,48)$&$C_2\times S_4$\\
(5,533)&$14$&[6,0,8]&$G(48,48)$&$C_2\times S_4$\\
(5,534)&$12$&[2,0,10]&$G(48,48)$&$C_2\times S_4$\\
(5,535)&$14$&[5,0,9]&$G(48,48)$&$C_2\times S_4$\\
(5,536)&$14$&[3,0,11]&$G(48,48)$&$C_2\times S_4$\\
(5,537)&$14$&[4,0,10]&$G(48,48)$&$C_2\times S_4$\\
(5,538)&$14$&[4,0,10]&$G(48,48)$&$C_2\times S_4$\\
(5,539)&$12$&[2,0,10]&$G(96,228)$&$C_2^3\times A_4$\\
(5,540)&$17$&[3,0,14]&$G(96,226)$&$C_2^2\times S_4$\\
(5,541)&$14$&[4,0,10]&$G(96,226)$&$C_2^2\times S_4$\\
(5,542)&$14$&[2,0,12]&$G(96,226)$&$C_2^2\times S_4$\\
(5,543)&$12$&[4,0,8]&$G(96,226)$&$C_2^2\times S_4$\\
(5,544)&$12$&[2,0,10]&$G(96,226)$&$C_2^2\times S_4$\\
(5,545)&$12$&[2,0,10]&$G(96,226)$&$C_2^2\times S_4$\\
(5,546)&$12$&[2,0,10]&$G(96,226)$&$C_2^2\times S_4$\\
(5,547)&$12$&[2,0,10]&$G(96,226)$&$C_2^2\times S_4$\\
(5,548)&$14$&[3,0,11]&$G(96,226)$&$C_2^2\times S_4$\\
(5,549)&$5$&[1,0,4]&$G(192,1497)$&$C_2\times D_4\times A_4$\\
(5,550)&$10$&[2,0,8]&$G(192,1488)$&$C_2\times ((C_2^2\times A_4)\rtimes C_2)$\\
(5,551)&$10$&[2,0,8]&$G(192,1472)$&$D_4\times S_4$\\
(5,552)&$10$&[2,0,8]&$G(192,1472)$&$D_4\times S_4$\\
(5,553)&$5$&[1,0,4]&$G(192,1472)$&$D_4\times S_4$\\
(5,554)&$5$&[1,0,4]&$G(192,1472)$&$D_4\times S_4$\\
(5,555)&$5$&[2,0,3]&$G(192,1472)$&$S_4\times D_4$\\
(5,556)&$5$&[1,0,4]&$G(192,1472)$&$S_4\times D_4$\\
(5,557)&$5$&[1,0,4]&$G(192,1470)$&$C_2\times ((C_2\times S_4)\rtimes C_2)$\\
(5,558)&$5$&[1,0,4]&$G(192,1469)$&$C_2\times C_4\times S_4$\\
(5,559)&$5$&[1,0,4]&$G(384,20051)$&$C_2\times D_4\times S_4$\\
(5,560)&$5$&[2,0,3]&$G(48,31)$&$C_4\times A_4$
\end{tabular}
\ \ 
\begin{tabular}{lllll}
CARAT & \# & $[s,r,u]$ & $G(n,i)$ & \\\hline
(5,561)&$5$&[1,0,4]&$G(48,31)$&$C_4\times A_4$\\
(5,562)&$5$&[1,0,4]&$G(48,30)$&$A_4\rtimes C_4$\\
(5,563)&$5$&[2,0,3]&$G(48,30)$&$A_4\rtimes C_4$\\
(5,564)&$5$&[1,0,4]&$G(96,197)$&$D_4\times A_4$\\
(5,565)&$10$&[2,0,8]&$G(96,197)$&$D_4\times A_4$\\
(5,566)&$5$&[2,0,3]&$G(96,197)$&$A_4\times D_4$\\
(5,567)&$5$&[1,0,4]&$G(96,196)$&$C_2\times C_4\times A_4$\\
(5,568)&$10$&[2,0,8]&$G(96,195)$&$(C_2^2\times A_4)\rtimes C_2$\\
(5,569)&$10$&[2,0,8]&$G(96,195)$&$(C_2^2\times A_4)\rtimes C_2$\\
(5,570)&$10$&[2,0,8]&$G(96,195)$&$(C_2^2\times A_4)\rtimes C_2$\\
(5,571)&$10$&[4,0,6]&$G(96,195)$&$(C_2^2\times A_4)\rtimes C_2$\\
(5,572)&$5$&[2,0,3]&$G(96,187)$&$(C_2\times S_4)\rtimes C_2$\\
(5,573)&$5$&[1,0,4]&$G(96,187)$&$(C_2\times S_4)\rtimes C_2$\\
(5,574)&$10$&[2,0,8]&$G(96,187)$&$(C_2\times S_4)\rtimes C_2$\\
(5,575)&$5$&[1,0,4]&$G(96,186)$&$C_4\times S_4$\\
(5,576)&$5$&[2,0,3]&$G(96,186)$&$C_4\times S_4$\\
(5,577)&$5$&[1,0,4]&$G(96,186)$&$C_4\times S_4$\\
(5,578)&$5$&[1,0,4]&$G(96,186)$&$C_4\times S_4$\\
(5,579)&$5$&[1,0,4]&$G(96,194)$&$C_2\times (A_4\rtimes C_4)$\\
(5,580)&$5$&[3,0,2]&$G(12,3)$&$A_4$\\
(5,581)&$3$&[1,0,2]&$G(144,193)$&$C_2\times C_6\times A_4$\\
(5,582)&$3$&[1,0,2]&$G(144,188)$&$C_6\times S_4$\\
(5,583)&$3$&[1,0,2]&$G(144,188)$&$C_6\times S_4$\\
(5,584)&$3$&[1,0,2]&$G(144,188)$&$C_6\times S_4$\\
(5,585)&$3$&[1,0,2]&$G(144,188)$&$C_6\times S_4$\\
(5,586)&$3$&[2,0,1]&$G(144,188)$&$C_6\times S_4$\\
(5,587)&$3$&[1,0,2]&$G(144,188)$&$C_6\times S_4$\\
(5,588)&$3$&[1,0,2]&$G(144,190)$&$C_2\times A_4\times S_3$\\
(5,589)&$6$&[2,0,4]&$G(144,190)$&$C_2\times A_4\times S_3$\\
(5,590)&$3$&[2,0,1]&$G(144,190)$&$C_2\times A_4\times S_3$\\
(5,591)&$6$&[2,0,4]&$G(144,190)$&$C_2\times A_4\times S_3$\\
(5,592)&$6$&[2,0,4]&$G(144,183)$&$S_4\times S_3$\\
(5,593)&$6$&[2,0,4]&$G(144,183)$&$S_4\times S_3$\\
(5,594)&$6$&[2,0,4]&$G(144,189)$&$C_2\times ((C_3\times A_4)\rtimes C_2)$\\
(5,595)&$6$&[2,0,4]&$G(144,183)$&$S_4\times S_3$\\
(5,596)&$6$&[4,0,2]&$G(144,183)$&$S_4\times S_3$\\
(5,597)&$6$&[2,0,4]&$G(144,183)$&$S_4\times S_3$\\
(5,598)&$6$&[4,0,2]&$G(144,183)$&$S_4\times S_3$\\
(5,599)&$6$&[2,0,4]&$G(144,183)$&$S_4\times S_3$\\
(5,600)&$6$&[2,0,4]&$G(144,189)$&$C_2\times ((C_3\times A_4)\rtimes C_2)$\\
(5,601)&$3$&[2,0,1]&$G(144,189)$&$C_2\times ((C_3\times A_4)\rtimes C_2)$\\
(5,602)&$3$&[1,0,2]&$G(144,189)$&$C_2\times ((C_3\times A_4)\rtimes C_2)$\\
(5,603)&$6$&[2,0,4]&$G(144,183)$&$S_4\times S_3$\\
(5,604)&$5$&[1,0,4]&$G(24,13)$&$C_2\times A_4$\\
(5,605)&$5$&[2,0,3]&$G(24,13)$&$C_2\times A_4$\\
(5,606)&$5$&[2,0,3]&$G(24,13)$&$C_2\times A_4$\\
(5,607)&$10$&[6,0,4]&$G(24,12)$&$S_4$\\
(5,608)&$10$&[4,0,6]&$G(24,12)$&$S_4$\\
(5,609)&$3$&[1,0,2]&$G(288,1033)$&$C_2\times C_6\times S_4$\\
(5,610)&$3$&[1,0,2]&$G(288,1037)$&$C_2^2\times A_4\times S_3$\\
(5,611)&$3$&[1,0,2]&$G(288,1034)$&$C_2^2\times ((C_3\times A_4)\rtimes C_2)$\\
(5,612)&$6$&[2,0,4]&$G(288,1028)$&$C_2\times S_4\times S_3$\\
(5,613)&$6$&[2,0,4]&$G(288,1028)$&$C_2\times S_4\times S_3$\\
(5,614)&$3$&[1,0,2]&$G(288,1028)$&$C_2\times S_4\times S_3$\\
(5,615)&$3$&[2,0,1]&$G(288,1028)$&$C_2\times S_4\times S_3$\\
(5,616)&$3$&[1,0,2]&$G(288,1028)$&$C_2\times S_4\times S_3$\\
(5,617)&$6$&[2,0,4]&$G(288,1028)$&$C_2\times S_4\times S_3$\\
(5,618)&$6$&[2,0,4]&$G(288,1028)$&$C_2\times S_4\times S_3$\\
(5,619)&$3$&[1,0,2]&$G(288,1028)$&$C_2\times S_4\times S_3$\\
(5,620)&$3$&[2,0,1]&$G(36,11)$&$C_3\times A_4$\\
(5,621)&$5$&[1,0,4]&$G(48,49)$&$C_2^2\times A_4$\\
(5,622)&$5$&[1,0,4]&$G(48,48)$&$C_2\times S_4$\\
(5,623)&$10$&[4,0,6]&$G(48,48)$&$C_2\times S_4$\\
(5,624)&$10$&[2,0,8]&$G(48,48)$&$C_2\times S_4$\\
(5,625)&$5$&[2,0,3]&$G(48,48)$&$C_2\times S_4$\\
(5,626)&$3$&[1,0,2]&$G(576,8659)$&$C_2^2\times S_4\times S_3$\\
(5,627)&$3$&[1,0,2]&$G(72,47)$&$C_6\times A_4$\\
(5,628)&$3$&[1,0,2]&$G(72,47)$&$C_6\times A_4$\\
(5,629)&$3$&[2,0,1]&$G(72,47)$&$C_6\times A_4$\\
(5,630)&$3$&[1,0,2]&$G(72,42)$&$C_3\times S_4$\\
(5,631)&$3$&[1,0,2]&$G(72,42)$&$C_3\times S_4$\\
(5,632)&$3$&[2,0,1]&$G(72,42)$&$C_3\times S_4$\\
(5,633)&$3$&[2,0,1]&$G(72,42)$&$C_3\times S_4$\\
(5,634)&$6$&[4,0,2]&$G(72,44)$&$A_4\times S_3$\\
(5,635)&$6$&[2,0,4]&$G(72,44)$&$A_4\times S_3$\\
(5,636)&$6$&[2,0,4]&$G(72,43)$&$(C_3\times A_4)\rtimes C_2$\\
(5,637)&$6$&[4,0,2]&$G(72,43)$&$(C_3\times A_4)\rtimes C_2$\\
(5,638)&$5$&[1,0,4]&$G(96,226)$&$C_2^2\times S_4$\\
(5,639)&$2$&[1,0,1]&$G(16,5)$&$C_8\times C_2$\\
(5,640)&$2$&[2,0,0]&$G(16,7)$&$D_8$\\
\end{tabular}
\begin{tabular}{lllll}
CARAT & \# & $[s,r,u]$ & $G(n,i)$ & \\\hline
(5,641)&$4$&[3,0,1]&$G(16,7)$&$D_8$\\
(5,642)&$2$&[1,0,1]&$G(16,7)$&$D_8$\\
(5,643)&$2$&[1,0,1]&$G(32,39)$&$C_2\times D_8$\\
(5,644)&$2$&[2,0,0]&$G(8,1)$&$C_8$\\
(5,645)&$2$&[2,0,0]&$G(8,1)$&$C_8$\\
(5,646)&$2$&[0,0,2]&$G(1152,157511)$&\\
%$C_2\times ((((\SL(2,3)\rtimes C_2)\rtimes C_2)\rtimes C_3)\rtimes C_2)$\\
(5,647)&$2$&[0,0,2]&$G(1152,157478)$&\\
%$((((\SL(2,3)\rtimes C_2)\rtimes C_2)\rtimes C_3)\rtimes C_2)\rtimes C_2$\\
(5,648)&$1$&[0,0,1]&$G(1152,157478)$&\\
%$((((\SL(2,3)\rtimes C_2)\rtimes C_2)\rtimes C_3)\rtimes C_2)\rtimes C_2$\\
(5,649)&$1$&[0,0,1]&$G(1152,157528)$&\\
%$C_2\times ((((\SL(2,3)\rtimes C_2)\rtimes C_2)\rtimes C_3)\rtimes C_2)$\\
(5,650)&$1$&[0,0,1]&$G(1152,157478)$&\\
%$((((\SL(2,3)\rtimes C_2)\rtimes C_2)\rtimes C_3)\rtimes C_2)\rtimes C_2$\\
(5,651)&$8$&[2,0,6]&$G(128,928)$&$D_4^2\rtimes C_2$\\
(5,652)&$4$&[1,0,3]&$G(128,928)$&$D_4^2\rtimes C_2$\\
(5,653)&$8$&[2,0,6]&$G(128,928)$&$D_4^2\rtimes C_2$\\
(5,654)&$4$&[1,0,3]&$G(128,928)$&$D_4^2\rtimes C_2$\\
(5,655)&$4$&[2,0,2]&$G(128,928)$&$D_4^2\rtimes C_2$\\
(5,656)&$4$&[2,0,2]&$G(128,928)$&$D_4^2\rtimes C_2$\\
(5,657)&$8$&[2,0,6]&$G(128,1755)$&\\
%$C_2\times ((((C_4\times C_2)\rtimes C_2)\rtimes C_2)\rtimes C_2)$\\
(5,658)&$4$&[1,0,3]&$G(128,1746)$&$C_2\times ((C_4^2\rtimes C_2)\rtimes C_2)$\\
(5,659)&$8$&[2,0,6]&$G(128,850)$&\\
%$C_2\times (((C_8\rtimes C_2)\rtimes C_2)\rtimes C_2)$\\
(5,660)&$4$&[1,0,3]&$G(128,856)$&\\
%$C_2\times ((((C_4\times C_2)\rtimes C_2)\rtimes C_2)\rtimes C_2)$
(5,661)&$1$&[0,0,1]&$G(144,156)$&$C_6\times \SL(2,3)$\\
(5,662)&$1$&[0,0,1]&$G(144,125)$&$(C_3\times \SL(2,3))\rtimes C_2$\\
(5,663)&$1$&[0,0,1]&$G(144,125)$&$(C_3\times \SL(2,3))\rtimes C_2$\\
(5,664)&$4$&[1,0,3]&$G(16,12)$&$C_2\times Q_8$\\
(5,665)&$4$&[2,0,2]&$G(16,6)$&$C_8\rtimes C_2$\\
(5,666)&$4$&[2,0,2]&$G(16,6)$&$C_8\rtimes C_2$\\
(5,667)&$4$&[1,0,3]&$G(16,6)$&$C_8\rtimes C_2$\\
(5,668)&$4$&[2,0,2]&$G(16,13)$&$(C_4\times C_2)\rtimes C_2$\\
(5,669)&$4$&[1,0,3]&$G(16,13)$&$(C_4\times C_2)\rtimes C_2$\\
(5,670)&$7$&[3,0,4]&$G(16,13)$&$(C_4\times C_2)\rtimes C_2$\\
(5,671)&$7$&[3,0,4]&$G(16,13)$&$(C_4\times C_2)\rtimes C_2$\\
(5,672)&$4$&[2,0,2]&$G(16,8)$&$QD_8$\\
(5,673)&$4$&[1,0,3]&$G(16,8)$&$QD_8$\\
(5,674)&$4$&[2,0,2]&$G(16,8)$&$QD_8$\\
(5,675)&$4$&[1,0,3]&$G(16,8)$&$QD_8$\\
(5,676)&$1$&[0,0,1]&$G(192,988)$&$(\SL(2,3)\rtimes C_4)\rtimes C_2$\\
(5,677)&$1$&[0,0,1]&$G(192,988)$&$(\SL(2,3)\rtimes C_4)\rtimes C_2$\\
(5,678)&$1$&[0,0,1]&$G(192,988)$&$(\SL(2,3)\rtimes C_4)\rtimes C_2$\\
(5,679)&$1$&[0,0,1]&$G(192,988)$&$(\SL(2,3)\rtimes C_4)\rtimes C_2$\\
(5,680)&$1$&[0,0,1]&$G(192,981)$&$C_2\times (\SL(2,3)\rtimes C_4)$\\
(5,681)&$1$&[0,0,1]&$G(192,1502)$&$C_2\times ((\SL(2,3)\rtimes C_2)\rtimes C_2)$\\
(5,682)&$1$&[0,0,1]&$G(192,1481)$&$C_2\times (\GL(2,3)\rtimes C_2)$\\
(5,683)&$5$&[1,0,4]&$G(192,201)$&\\
%$(((C_2\times D_4)\rtimes C_2)\rtimes C_3)\rtimes C_2$\\
(5,684)&$5$&[2,0,3]&$G(192,201)$&\\
%$(((C_2\times D_4)\rtimes C_2)\rtimes C_3)\rtimes C_2$\\
(5,685)&$5$&[1,0,4]&$G(192,1508)$&\\
%$C_2\times (((C_2\times D_4)\rtimes C_2)\rtimes C_3)$\\
(5,686)&$5$&[1,0,4]&$G(192,1494)$&\\
%$(((C_2\times D_4)\rtimes C_2)\rtimes C_3)\rtimes C_2$\\
(5,687)&$5$&[2,0,3]&$G(192,1494)$&\\
%$(((C_2\times D_4)\rtimes C_2)\rtimes C_3)\rtimes C_2$\\
(5,688)&$5$&[1,0,4]&$G(192,1493)$&\\
%$(((C_2\times D_4)\rtimes C_2)\rtimes C_3)\rtimes C_2$\\
(5,689)&$5$&[2,0,3]&$G(192,1493)$&\\
%$(((C_2\times D_4)\rtimes C_2)\rtimes C_3)\rtimes C_2$\\
(5,690)&$1$&[0,0,1]&$G(2304,?)$&\\
%$C_2\times (((((\SL(2,3)\rtimes C_2)\rtimes C_2)\rtimes C_3)\rtimes C_2)\rtimes C_2)$\\
(5,691)&$1$&[0,0,1]&$G(24,3)$&$\SL(2,3)$\\
(5,692)&$1$&[0,1,0]&$G(24,1)$&$C_3\rtimes C_8$\\
(5,693)&$1$&[0,1,0]&$G(24,1)$&$C_3\rtimes C_8$\\
(5,694)&$1$&[0,0,1]&$G(24,11)$&$C_3\times Q_8$\\
(5,695)&$1$&[0,0,1]&$G(24,11)$&$C_3\times Q_8$\\
(5,696)&$5$&[2,0,3]&$G(24,3)$&$\SL(2,3)$\\
(5,697)&$4$&[1,0,3]&$G(256,26531)$&$C_2\times (D_4^2\rtimes C_2)$\\
(5,698)&$1$&[0,0,1]&$G(288,860)$&$((\SL(2,3)\rtimes C_2)\rtimes C_2)\rtimes C_3$\\
(5,699)&$1$&[0,0,1]&$G(288,911)$&$C_2\times ((C_3\times \SL(2,3))\rtimes C_2)$\\
(5,700)&$4$&[2,0,2]&$G(32,11)$&$C_4^2\rtimes C_2$\\
(5,701)&$4$&[1,0,3]&$G(32,11)$&$C_4^2\rtimes C_2$\\
(5,702)&$4$&[1,0,3]&$G(32,11)$&$C_4^2\rtimes C_2$\\
(5,703)&$4$&[2,0,2]&$G(32,11)$&$C_4^2\rtimes C_2$\\
(5,704)&$11$&[5,0,6]&$G(32,6)$&$((C_4\times C_2)\rtimes C_2)\rtimes C_2$\\
(5,705)&$11$&[6,0,5]&$G(32,6)$&$((C_4\times C_2)\rtimes C_2)\rtimes C_2$\\
(5,706)&$14$&[6,0,8]&$G(32,6)$&$((C_4\times C_2)\rtimes C_2)\rtimes C_2$\\
(5,707)&$4$&[2,0,2]&$G(32,49)$&$(C_2\times D_4)\rtimes C_2$\\
(5,708)&$4$&[1,0,3]&$G(32,49)$&$(C_2\times D_4)\rtimes C_2$\\
(5,709)&$7$&[3,0,4]&$G(32,49)$&$(C_2\times D_4)\rtimes C_2$\\
(5,710)&$4$&[2,0,2]&$G(32,7)$&$(C_8\rtimes C_2)\rtimes C_2$\\
(5,711)&$4$&[2,0,2]&$G(32,7)$&$(C_8\rtimes C_2)\rtimes C_2$\\
(5,712)&$4$&[1,0,3]&$G(32,7)$&$(C_8\rtimes C_2)\rtimes C_2$\\
(5,713)&$4$&[2,0,2]&$G(32,43)$&$(C_2\times D_4)\rtimes C_2$\\
(5,714)&$4$&[1,0,3]&$G(32,43)$&$(C_2\times D_4)\rtimes C_2$\\
(5,715)&$4$&[2,0,2]&$G(32,43)$&$(C_2\times D_4)\rtimes C_2$\\
(5,716)&$4$&[1,0,3]&$G(32,43)$&$(C_2\times D_4)\rtimes C_2$\\
(5,717)&$4$&[1,0,3]&$G(32,43)$&$(C_2\times D_4)\rtimes C_2$\\
(5,718)&$4$&[1,0,3]&$G(32,43)$&$(C_2\times D_4)\rtimes C_2$\\
(5,719)&$4$&[1,0,3]&$G(32,48)$&$C_2\times ((C_4\times C_2)\rtimes C_2)$\\
(5,720)&$4$&[1,0,3]&$G(32,37)$&$C_2\times (C_8\rtimes C_2)$
\end{tabular}
\ \ 
\begin{tabular}{lllll}
CARAT & \# & $[s,r,u]$ & $G(n,i)$ & \\\hline
(5,721)&$4$&[1,0,3]&$G(32,40)$&$C_2\times QD_8$\\
(5,722)&$1$&[0,0,1]&$G(384,18101)$&
$C_2\times ((\SL(2,3)\rtimes C_4)\rtimes C_2)$\\
(5,723)&$5$&[1,0,4]&$G(384,5833)$&\\
%$C_2\times ((((C_2\times D_4)\rtimes C_2)\rtimes C_3)\rtimes C_2)$\\
(5,724)&$5$&[1,0,4]&$G(384,5602)$&\\
%$((((C_2\times D_4)\rtimes C_2)\rtimes C_3)\rtimes C_2)\rtimes C_2$\\
(5,725)&$5$&[1,0,4]&$G(384,5602)$&\\
%$((((C_2\times D_4)\rtimes C_2)\rtimes C_3)\rtimes C_2)\rtimes C_2$\\
(5,726)&$5$&[2,0,3]&$G(384,5602)$&\\
%$((((C_2\times D_4)\rtimes C_2)\rtimes C_3)\rtimes C_2)\rtimes C_2$\\
(5,727)&$5$&[1,0,4]&$G(384,20090)$&\\
%$C_2\times ((((C_2\times D_4)\rtimes C_2)\rtimes C_3)\rtimes C_2)$\\
(5,728)&$5$&[1,0,4]&$G(384,5602)$&\\
%$((((C_2\times D_4)\rtimes C_2)\rtimes C_3)\rtimes C_2)\rtimes C_2$\\
(5,729)&$5$&[1,0,4]&$G(384,20089)$\\
%&$C_2\times ((((C_2\times D_4)\rtimes C_2)\rtimes C_3)\rtimes C_2)$\\
(5,730)&$1$&[0,0,1]&$G(48,32)$&$C_2\times \SL(2,3)$\\
(5,731)&$1$&[0,0,1]&$G(48,33)$&$\SL(2,3)\rtimes C_2$\\
(5,732)&$1$&[0,0,1]&$G(48,33)$&$\SL(2,3)\rtimes C_2$\\
(5,733)&$1$&[0,0,1]&$G(48,29)$&$\GL(2,3)$\\
(5,734)&$1$&[0,0,1]&$G(48,29)$&$\GL(2,3)$\\
(5,735)&$1$&[0,0,1]&$G(48,46)$&$C_6\times Q_8$\\
(5,736)&$1$&[0,1,0]&$G(48,9)$&$C_2\times (C_3\rtimes C_8)$\\
(5,737)&$1$&[0,0,1]&$G(48,17)$&$(C_3\times Q_8)\rtimes C_2$\\
(5,738)&$1$&[0,0,1]&$G(48,17)$&$(C_3\times Q_8)\rtimes C_2$\\
(5,739)&$1$&[0,0,1]&$G(48,17)$&$(C_3\times Q_8)\rtimes C_2$\\
(5,740)&$1$&[0,0,1]&$G(48,17)$&$(C_3\times Q_8)\rtimes C_2$\\
(5,741)&$5$&[1,0,4]&$G(48,32)$&$C_2\times \SL(2,3)$\\
(5,742)&$5$&[2,0,3]&$G(48,29)$&$\GL(2,3)$\\
(5,743)&$5$&[1,0,4]&$G(48,29)$&$\GL(2,3)$\\
(5,744)&$1$&[0,0,1]&$G(576,8359)$&\\
%$C_2\times (((\SL(2,3)\rtimes C_2)\rtimes C_2)\rtimes C_3)$\\
(5,745)&$2$&[0,0,2]&$G(576,8277)$&\\
%$(((\SL(2,3)\rtimes C_2)\rtimes C_2)\rtimes C_3)\rtimes C_2$\\
(5,746)&$2$&[0,0,2]&$G(576,8277)$&\\
%$(((\SL(2,3)\rtimes C_2)\rtimes C_2)\rtimes C_3)\rtimes C_2$\\
(5,747)&$1$&[0,0,1]&$G(576,8282)$&\\
%$(((\SL(2,3)\rtimes C_2)\rtimes C_2)\rtimes C_3)\rtimes C_2$\\
(5,748)&$1$&[0,0,1]&$G(576,8282)$&\\
%$(((\SL(2,3)\rtimes C_2)\rtimes C_2)\rtimes C_3)\rtimes C_2$\\
(5,749)&$4$&[1,0,3]&$G(64,101)$&$C_2\times (C_4^2\rtimes C_2)$\\
(5,750)&$8$&[4,0,4]&$G(64,138)$&\\
%$(((C_4\times C_2)\rtimes C_2)\rtimes C_2)\rtimes C_2$\\
(5,751)&$8$&[2,0,6]&$G(64,138)$&\\
%$(((C_4\times C_2)\rtimes C_2)\rtimes C_2)\rtimes C_2$\\
(5,752)&$8$&[2,0,6]&$G(64,34)$&\\
%$(((C_4\times C_2)\rtimes C_2)\rtimes C_2)\rtimes C_2$\\
(5,753)&$4$&[2,0,2]&$G(64,34)$&\\
%$(((C_4\times C_2)\rtimes C_2)\rtimes C_2)\rtimes C_2$\\
(5,754)&$8$&[4,0,4]&$G(64,32)$&$((C_8\rtimes C_2)\rtimes C_2)\rtimes C_2$\\
(5,755)&$8$&[2,0,6]&$G(64,32)$&$((C_8\rtimes C_2)\rtimes C_2)\rtimes C_2$\\
(5,756)&$4$&[2,0,2]&$G(64,134)$&$(C_4^2\rtimes C_2)\rtimes C_2$\\
(5,757)&$4$&[1,0,3]&$G(64,134)$&$(C_4^2\rtimes C_2)\rtimes C_2$\\
(5,758)&$4$&[2,0,2]&$G(64,134)$&$(C_4^2\rtimes C_2)\rtimes C_2$\\
(5,759)&$4$&[1,0,3]&$G(64,134)$&$(C_4^2\rtimes C_2)\rtimes C_2$\\
(5,760)&$8$&[4,0,4]&$G(64,32)$&$((C_8\rtimes C_2)\rtimes C_2)\rtimes C_2$\\
(5,761)&$8$&[2,0,6]&$G(64,32)$&$((C_8\rtimes C_2)\rtimes C_2)\rtimes C_2$\\
(5,762)&$4$&[2,0,2]&$G(64,34)$&\\
%$(((C_4\times C_2)\rtimes C_2)\rtimes C_2)\rtimes C_2$\\
(5,763)&$11$&[5,0,6]&$G(64,138)$&\\
%$(((C_4\times C_2)\rtimes C_2)\rtimes C_2)\rtimes C_2$\\
(5,764)&$11$&[3,0,8]&$G(64,138)$&\\
%$(((C_4\times C_2)\rtimes C_2)\rtimes C_2)\rtimes C_2$\\
(5,765)&$4$&[1,0,3]&$G(64,134)$&$(C_4^2\rtimes C_2)\rtimes C_2$\\
(5,766)&$4$&[1,0,3]&$G(64,134)$&$(C_4^2\rtimes C_2)\rtimes C_2$\\
(5,767)&$4$&[1,0,3]&$G(64,264)$&$C_2\times ((C_2\times D_4)\rtimes C_2)$\\
(5,768)&$11$&[3,0,8]&$G(64,90)$&\\
%$C_2\times (((C_4\times C_2)\rtimes C_2)\rtimes C_2)$\\
(5,769)&$4$&[1,0,3]&$G(64,92)$&$C_2\times ((C_8\rtimes C_2)\rtimes C_2)$\\
(5,770)&$4$&[1,0,3]&$G(64,254)$&$C_2\times ((C_2\times D_4)\rtimes C_2)$\\
(5,771)&$1$&[0,0,1]&$G(72,25)$&$C_3\times \SL(2,3)$\\
(5,772)&$5$&[1,0,4]&$G(768,1088539)$&\\
%$C_2\times (((((C_2\times D_4)\rtimes C_2)\rtimes C_3)\rtimes C_2)\rtimes C_2)$\\
(5,773)&$4$&[2,0,2]&$G(8,4)$&$Q_8$\\
(5,774)&$4$&[2,0,2]&$G(8,4)$&$Q_8$\\
(5,775)&$1$&[0,0,1]&$G(96,200)$&$C_2\times (\SL(2,3)\rtimes C_2)$\\
(5,776)&$1$&[0,0,1]&$G(96,189)$&$C_2\times \GL(2,3)$\\
(5,777)&$1$&[0,0,1]&$G(96,67)$&$\SL(2,3)\rtimes C_4$\\
(5,778)&$1$&[0,0,1]&$G(96,67)$&$\SL(2,3)\rtimes C_4$\\
(5,779)&$1$&[0,0,1]&$G(96,201)$&$(\SL(2,3)\rtimes C_2)\rtimes C_2$\\
(5,780)&$1$&[0,0,1]&$G(96,193)$&$\GL(2,3)\rtimes C_2$\\
(5,781)&$1$&[0,0,1]&$G(96,193)$&$\GL(2,3)\rtimes C_2$\\
(5,782)&$1$&[0,0,1]&$G(96,201)$&$(\SL(2,3)\rtimes C_2)\rtimes C_2$\\
(5,783)&$1$&[0,0,1]&$G(96,193)$&$\GL(2,3)\rtimes C_2$\\
(5,784)&$1$&[0,0,1]&$G(96,148)$&$C_2\times ((C_3\times Q_8)\rtimes C_2)$\\
(5,785)&$5$&[2,0,3]&$G(96,204)$&$((C_2\times D_4)\rtimes C_2)\rtimes C_3$\\
(5,786)&$5$&[1,0,4]&$G(96,189)$&$C_2\times \GL(2,3)$\\
(5,787)&$1$&[1,0,0]&$G(12,2)$&$C_{12}$\\
(5,788)&$1$&[1,0,0]&$G(12,2)$&$C_{12}$\\
(5,789)&$1$&[1,0,0]&$G(24,9)$&$C_{12}\times C_2$\\
(5,790)&$1$&[1,0,0]&$G(24,6)$&$D_{12}$\\
(5,791)&$1$&[1,0,0]&$G(24,6)$&$D_{12}$\\
(5,792)&$1$&[1,0,0]&$G(24,6)$&$D_{12}$\\
(5,793)&$1$&[1,0,0]&$G(48,36)$&$C_2\times D_{12}$\\
(5,794)&$1$&[1,0,0]&$G(12,1)$&$C_3\rtimes C_4$\\
(5,795)&$1$&[1,0,0]&$G(12,1)$&$C_3\rtimes C_4$\\
(5,796)&$1$&[1,0,0]&$G(144,167)$&$C_6\times ((C_6\times C_2)\rtimes C_2)$\\
(5,797)&$3$&[2,0,1]&$G(144,191)$&$C_2^2\times (C_3^2\rtimes C_4)$\\
(5,798)&$2$&[1,0,1]&$G(144,192)$&$C_2^2\times S_3^2$\\
(5,799)&$1$&[1,0,0]&$G(144,149)$&\\
%$C_2\times ((C_3\times (C_3\rtimes C_4))\rtimes C_2)$\\
(5,800)&$1$&[1,0,0]&$G(144,151)$&$C_2\times ((C_6\times S_3)\rtimes C_2)$
\end{tabular}
%}
\end{center}

\begin{center}
Table $16$ (continued):  
%birational 
stably rational classification of %the 
algebraic $k$-tori of dimension $5$
\vspace*{2mm}\\\
%{\tiny 
\fontsize{6pt}{8pt}\selectfont
\begin{tabular}{lllll}
CARAT & \# & $[s,r,u]$ & $G(n,i)$ & \\\hline
(5,801)&$6$&[3,0,3]&$G(144,186)$&$C_2\times (S_3^2\rtimes C_2)$\\
(5,802)&$2$&[2,0,0]&$G(144,115)$&$(C_2\times (C_3^2\rtimes C_4))\rtimes C_2$\\
(5,803)&$2$&[2,0,0]&$G(144,115)$&$(C_2\times (C_3^2\rtimes C_4))\rtimes C_2$\\
(5,804)&$2$&[2,0,0]&$G(144,115)$&$(C_2\times (C_3^2\rtimes C_4))\rtimes C_2$\\
(5,805)&$3$&[2,0,1]&$G(144,186)$&$C_2\times (S_3^2\rtimes C_2)$\\
(5,806)&$3$&[2,0,1]&$G(144,186)$&$C_2\times (S_3^2\rtimes C_2)$\\
(5,807)&$2$&[2,0,0]&$G(144,115)$&$(C_2\times (C_3^2\rtimes C_4))\rtimes C_2$\\
(5,808)&$3$&[2,0,1]&$G(144,186)$&$C_2\times (S_3^2\rtimes C_2)$\\
(5,809)&$3$&[2,0,1]&$G(144,186)$&$C_2\times (S_3^2\rtimes C_2)$\\
(5,810)&$4$&[2,0,2]&$G(144,186)$&$C_2\times (S_3^2\rtimes C_2)$\\
(5,811)&$4$&[2,0,2]&$G(144,186)$&$C_2\times (S_3^2\rtimes C_2)$\\
(5,812)&$4$&[2,0,2]&$G(144,186)$&$C_2\times (S_3^2\rtimes C_2)$\\
(5,813)&$1$&[1,0,0]&$G(144,154)$&$(C_2\times S_3^2)\rtimes C_2$\\
(5,814)&$1$&[1,0,0]&$G(144,136)$&$(C_2\times (C_3^2\rtimes C_4))\rtimes C_2$\\
(5,815)&$1$&[1,0,0]&$G(144,136)$&$(C_2\times (C_3^2\rtimes C_4))\rtimes C_2$\\
(5,816)&$2$&[2,0,0]&$G(144,136)$&$(C_2\times (C_3^2\rtimes C_4))\rtimes C_2$\\
(5,817)&$1$&[1,0,0]&$G(144,154)$&$(C_2\times S_3^2)\rtimes C_2$\\
(5,818)&$1$&[1,0,0]&$G(144,154)$&$(C_2\times S_3^2)\rtimes C_2$\\
(5,819)&$1$&[1,0,0]&$G(144,154)$&$(C_2\times S_3^2)\rtimes C_2$\\
(5,820)&$1$&[1,0,0]&$G(144,154)$&$(C_2\times S_3^2)\rtimes C_2$\\
(5,821)&$1$&[1,0,0]&$G(144,154)$&$(C_2\times S_3^2)\rtimes C_2$\\
(5,822)&$5$&[2,0,3]&$G(18,3)$&$C_3\times S_3$\\
(5,823)&$5$&[2,0,3]&$G(18,3)$&$C_3\times S_3$\\
(5,824)&$1$&[1,0,0]&$G(24,7)$&$C_2\times (C_3\rtimes C_4)$\\
(5,825)&$1$&[1,0,0]&$G(24,10)$&$C_3\times D_4$\\
(5,826)&$2$&[2,0,0]&$G(24,10)$&$C_3\times D_4$\\
(5,827)&$1$&[1,0,0]&$G(24,10)$&$C_3\times D_4$\\
(5,828)&$2$&[2,0,0]&$G(24,8)$&$(C_6\times C_2)\rtimes C_2$\\
(5,829)&$2$&[2,0,0]&$G(24,8)$&$(C_6\times C_2)\rtimes C_2$\\
(5,830)&$2$&[2,0,0]&$G(24,8)$&$(C_6\times C_2)\rtimes C_2$\\
(5,831)&$2$&[2,0,0]&$G(24,8)$&$(C_6\times C_2)\rtimes C_2$\\
(5,832)&$1$&[1,0,0]&$G(24,5)$&$C_4\times S_3$\\
(5,833)&$1$&[1,0,0]&$G(24,5)$&$C_4\times S_3$\\
(5,834)&$1$&[1,0,0]&$G(24,5)$&$C_4\times S_3$\\
(5,835)&$1$&[1,0,0]&$G(24,5)$&$C_4\times S_3$\\
(5,836)&$3$&[2,0,1]&$G(288,1031)$&$C_2^2\times (S_3^2\rtimes C_2)$\\
(5,837)&$2$&[2,0,0]&$G(288,880)$&\\
%$C_2\times ((C_2\times (C_3^2\rtimes C_4))\rtimes C_2)$\\
(5,838)&$2$&[2,0,0]&$G(288,889)$&$(C_2^2\times S_3^2)\rtimes C_2$\\
(5,839)&$1$&[1,0,0]&$G(288,889)$&$(C_2^2\times S_3^2)\rtimes C_2$\\
(5,840)&$1$&[1,0,0]&$G(288,889)$&$(C_2^2\times S_3^2)\rtimes C_2$\\
(5,841)&$2$&[2,0,0]&$G(288,889)$&$(C_2^2\times S_3^2)\rtimes C_2$\\
(5,842)&$1$&[1,0,0]&$G(288,889)$&$(C_2^2\times S_3^2)\rtimes C_2$\\
(5,843)&$1$&[1,0,0]&$G(288,889)$&$(C_2^2\times S_3^2)\rtimes C_2$\\
(5,844)&$1$&[1,0,0]&$G(288,941)$&\\
%$C_2\times ((C_2\times (C_3^2\rtimes C_4))\rtimes C_2)$\\
(5,845)&$1$&[1,0,0]&$G(288,977)$&$C_2\times ((C_2\times S_3^2)\rtimes C_2)$\\
(5,846)&$5$&[2,0,3]&$G(36,12)$&$C_6\times S_3$\\
(5,847)&$2$&[1,0,1]&$G(36,12)$&$C_6\times S_3$\\
(5,848)&$2$&[1,0,1]&$G(36,12)$&$C_6\times S_3$\\
(5,849)&$1$&[1,0,0]&$G(36,6)$&$C_3\times (C_3\rtimes C_4)$\\
(5,850)&$1$&[1,0,0]&$G(36,6)$&$C_3\times (C_3\rtimes C_4)$\\
(5,851)&$3$&[1,0,2]&$G(36,12)$&$C_6\times S_3$\\
(5,852)&$6$&[3,0,3]&$G(36,9)$&$C_3^2\rtimes C_4$\\
(5,853)&$6$&[3,0,3]&$G(36,9)$&$C_3^2\rtimes C_4$\\
(5,854)&$7$&[3,0,4]&$G(36,10)$&$S_3^2$\\
(5,855)&$7$&[3,0,4]&$G(36,10)$&$S_3^2$\\
(5,856)&$8$&[3,0,5]&$G(36,10)$&$S_3^2$\\
(5,857)&$2$&[2,0,0]&$G(48,43)$&$C_2\times ((C_6\times C_2)\rtimes C_2)$\\
(5,858)&$1$&[1,0,0]&$G(48,45)$&$C_6\times D_4$\\
(5,859)&$1$&[1,0,0]&$G(48,35)$&$C_2\times C_4\times S_3$\\
(5,860)&$1$&[1,0,0]&$G(48,38)$&$D_4\times S_3$\\
(5,861)&$2$&[2,0,0]&$G(48,38)$&$D_4\times S_3$\\
(5,862)&$2$&[2,0,0]&$G(48,38)$&$D_4\times S_3$\\
(5,863)&$1$&[1,0,0]&$G(48,38)$&$D_4\times S_3$\\
(5,864)&$1$&[1,0,0]&$G(48,38)$&$D_4\times S_3$\\
(5,865)&$1$&[1,0,0]&$G(48,38)$&$D_4\times S_3$\\
(5,866)&$1$&[1,0,0]&$G(576,8418)$&$C_2\times ((C_2^2\times S_3^2)\rtimes C_2)$\\
(5,867)&$2$&[1,0,1]&$G(72,48)$&$C_2\times C_6\times S_3$\\
(5,868)&$1$&[1,0,0]&$G(72,29)$&$C_6\times (C_3\rtimes C_4)$\\
(5,869)&$7$&[3,0,4]&$G(72,46)$&$C_2\times S_3^2$\\
(5,870)&$6$&[3,0,3]&$G(72,45)$&$C_2\times (C_3^2\rtimes C_4)$\\
(5,871)&$1$&[1,0,0]&$G(72,30)$&$C_3\times ((C_6\times C_2)\rtimes C_2)$\\
(5,872)&$1$&[1,0,0]&$G(72,30)$&$C_3\times ((C_6\times C_2)\rtimes C_2)$\\
(5,873)&$1$&[1,0,0]&$G(72,30)$&$C_3\times ((C_6\times C_2)\rtimes C_2)$\\
(5,874)&$1$&[1,0,0]&$G(72,30)$&$C_3\times ((C_6\times C_2)\rtimes C_2)$\\
(5,875)&$1$&[1,0,0]&$G(72,21)$&$(C_3\times (C_3\rtimes C_4))\rtimes C_2$\\
(5,876)&$3$&[2,0,1]&$G(72,45)$&$C_2\times (C_3^2\rtimes C_4)$\\
(5,877)&$3$&[2,0,1]&$G(72,45)$&$C_2\times (C_3^2\rtimes C_4)$\\
(5,878)&$2$&[1,0,1]&$G(72,46)$&$C_2\times S_3^2$\\
(5,879)&$2$&[1,0,1]&$G(72,46)$&$C_2\times S_3^2$\\
(5,880)&$1$&[1,0,0]&$G(72,21)$&$(C_3\times (C_3\rtimes C_4))\rtimes C_2$
\end{tabular}
\begin{tabular}{lllll}
CARAT & \# & $[s,r,u]$ & $G(n,i)$ & \\\hline
(5,881)&$1$&[1,0,0]&$G(72,21)$&$(C_3\times (C_3\rtimes C_4))\rtimes C_2$\\
(5,882)&$2$&[1,0,1]&$G(72,46)$&$C_2\times S_3^2$\\
(5,883)&$1$&[1,0,0]&$G(72,23)$&$(C_6\times S_3)\rtimes C_2$\\
(5,884)&$1$&[1,0,0]&$G(72,23)$&$(C_6\times S_3)\rtimes C_2$\\
(5,885)&$1$&[1,0,0]&$G(72,23)$&$(C_6\times S_3)\rtimes C_2$\\
(5,886)&$1$&[1,0,0]&$G(72,23)$&$(C_6\times S_3)\rtimes C_2$\\
(5,887)&$5$&[2,0,3]&$G(72,46)$&$C_2\times S_3^2$\\
(5,888)&$4$&[2,0,2]&$G(72,45)$&$C_2\times (C_3^2\rtimes C_4)$\\
(5,889)&$6$&[3,0,3]&$G(72,40)$&$S_3^2\rtimes C_2$\\
(5,890)&$6$&[3,0,3]&$G(72,40)$&$S_3^2\rtimes C_2$\\
(5,891)&$6$&[3,0,3]&$G(72,40)$&$S_3^2\rtimes C_2$\\
(5,892)&$6$&[3,0,3]&$G(72,40)$&$S_3^2\rtimes C_2$\\
(5,893)&$4$&[2,0,2]&$G(72,40)$&$S_3^2\rtimes C_2$\\
(5,894)&$4$&[2,0,2]&$G(72,40)$&$S_3^2\rtimes C_2$\\
(5,895)&$4$&[2,0,2]&$G(72,40)$&$S_3^2\rtimes C_2$\\
(5,896)&$4$&[2,0,2]&$G(72,40)$&$S_3^2\rtimes C_2$\\
(5,897)&$1$&[1,0,0]&$G(96,209)$&$C_2\times S_3\times D_4$\\
(5,898)&$1$&[1,0,0]&$G(10,2)$&$C_{10}$\\
(5,899)&$1$&[1,0,0]&$G(10,2)$&$C_{10}$\\
(5,900)&$3$&[3,0,0]&$G(10,1)$&$D_5$\\
(5,901)&$3$&[3,0,0]&$G(10,1)$&$D_5$\\
(5,902)&$2$&[2,0,0]&$G(10,2)$&$C_{10}$\\
(5,903)&$1$&[1,0,0]&$G(20,5)$&$C_{10}\times C_2$\\
(5,904)&$3$&[3,0,0]&$G(20,4)$&$D_{10}$\\
(5,905)&$1$&[1,0,0]&$G(20,4)$&$D_{10}$\\
(5,906)&$2$&[2,0,0]&$G(20,4)$&$D_{10}$\\
(5,907)&$1$&[1,0,0]&$G(20,4)$&$D_{10}$\\
(5,908)&$1$&[1,0,0]&$G(40,13)$&$C_2^2\times D_5$\\
(5,909)&$2$&[2,0,0]&$G(5,1)$&$C_5$\\
(5,910)&$4$&[4,0,0]&$G(120,35)$&$C_2\times A_5$\\
(5,911)&$4$&[3,1,0]&$G(120,34)$&$S_5$\\
(5,912)&$4$&[3,1,0]&$G(120,34)$&$S_5$\\
(5,913)&$2$&[2,0,0]&$G(120,35)$&$C_2\times A_5$\\
(5,914)&$2$&[1,1,0]&$G(120,34)$&$S_5$\\
(5,915)&$2$&[2,0,0]&$G(120,35)$&$C_2\times A_5$\\
(5,916)&$2$&[1,1,0]&$G(120,34)$&$S_5$\\
(5,917)&$6$&[4,2,0]&$G(20,3)$&$C_5\rtimes C_4$\\
(5,918)&$6$&[4,2,0]&$G(20,3)$&$C_5\rtimes C_4$\\
(5,919)&$4$&[3,1,0]&$G(240,189)$&$C_2\times S_5$\\
(5,920)&$2$&[2,0,0]&$G(240,190)$&$C_2^2\times A_5$\\
(5,921)&$2$&[1,1,0]&$G(240,189)$&$C_2\times S_5$\\
(5,922)&$2$&[1,1,0]&$G(240,189)$&$C_2\times S_5$\\
(5,923)&$2$&[1,1,0]&$G(240,189)$&$C_2\times S_5$\\
(5,924)&$2$&[1,1,0]&$G(240,189)$&$C_2\times S_5$\\
(5,925)&$2$&[1,1,0]&$G(240,189)$&$C_2\times S_5$\\
(5,926)&$6$&[4,2,0]&$G(40,12)$&$C_2\times (C_5\rtimes C_4)$\\
(5,927)&$2$&[1,1,0]&$G(40,12)$&$C_2\times (C_5\rtimes C_4)$\\
(5,928)&$4$&[2,2,0]&$G(40,12)$&$C_2\times (C_5\rtimes C_4)$\\
(5,929)&$2$&[1,1,0]&$G(40,12)$&$C_2\times (C_5\rtimes C_4)$\\
(5,930)&$2$&[1,1,0]&$G(480,1186)$&$C_2^2\times S_5$\\
(5,931)&$4$&[4,0,0]&$G(60,5)$&$A_5$\\
(5,932)&$2$&[1,1,0]&$G(80,50)$&$C_2^2\times (C_5\rtimes C_4)$\\
(5,933)&$3$&[1,0,2]&$G(160,235)$&$C_2\times (C_2^4\rtimes C_5)$\\
(5,934)&$3$&[1,0,2]&$G(160,234)$&$(C_2^4\rtimes C_5)\rtimes C_2$\\
(5,935)&$3$&[1,0,2]&$G(160,234)$&$(C_2^4\rtimes C_5)\rtimes C_2$\\
(5,936)&$3$&[1,0,2]&$G(1920,240997)$&$C_2\times (C_2^4\rtimes A_5)$\\
(5,937)&$3$&[1,0,2]&$G(1920,240996)$&$(C_2^4\rtimes A_5)\rtimes C_2$\\
(5,938)&$3$&[1,0,2]&$G(1920,240996)$&$(C_2^4\rtimes A_5)\rtimes C_2$\\
(5,939)&$3$&[1,0,2]&$G(320,1635)$&$(C_2^4\rtimes C_5)\rtimes C_4$\\
(5,940)&$3$&[1,0,2]&$G(320,1635)$&$(C_2^4\rtimes C_5)\rtimes C_4$\\
(5,941)&$3$&[1,0,2]&$G(320,1636)$&$C_2\times ((C_2^4\rtimes C_5)\rtimes C_2)$\\
(5,942)&$3$&[1,0,2]&$G(3840,?)$&$C_2\times ((C_2^4\rtimes A_5)\rtimes C_2)$\\
(5,943)&$3$&[1,0,2]&$G(640,21536)$&$C_2\times ((C_2^4\rtimes C_5)\rtimes C_4)$\\
(5,944)&$3$&[1,0,2]&$G(80,49)$&$C_2^4\rtimes C_5$\\
(5,945)&$3$&[1,0,2]&$G(960,11358)$&$C_2^4\rtimes A_5$\\
(5,946)&$4$&[2,0,2]&$G(120,34)$&$S_5$\\
(5,947)&$4$&[2,0,2]&$G(120,34)$&$S_5$\\
(5,948)&$4$&[0,0,4]&$G(120,35)$&$C_2\times A_5$\\
(5,949)&$4$&[0,0,4]&$G(1440,5842)$&$C_2\times S_6$\\
(5,950)&$4$&[0,0,4]&$G(240,189)$&$C_2\times S_5$\\
(5,951)&$4$&[1,0,3]&$G(360,118)$&$A_6$\\
(5,952)&$4$&[2,0,2]&$G(60,5)$&$A_5$\\
(5,953)&$4$&[1,0,3]&$G(720,763)$&$S_6$\\
(5,954)&$4$&[0,0,4]&$G(720,763)$&$S_6$\\
(5,955)&$4$&[0,0,4]&$G(720,766)$&$C_2\times A_6$\\
\\ \\ \\ \\ \\
\end{tabular}
